Microscopic Traffic Models, Accidents, and Insurance Losses

The paper develops a methodology to enable microscopic models of transportation systems to be accessible for a statistical study of traffic accidents. Our approach is intended to permit an understanding not only of historical losses, but also of incidents that may occur in altered, potential future systems. Through such a counterfactual analysis, it is possible, from an insurance, but also from an engineering perspective, to assess the impact of changes in the design of vehicles and transport systems in terms of their impact on road safety and functionality. Structurally, we characterize the total loss distribution approximatively as a mean-variance mixture. This also yields valuation procedures that can be used instead of Monte Carlo simulation. Specifically, we construct an implementation based on the open-source traffic simulator SUMO and illustrate the potential of the approach in counterfactual case studies.

==> (inline-0) <==
\begin{tabular}{rrrrrrrrrrrrrr} \toprule 
& \multicolumn{6}{c}{Binomial Model}  & \quad\quad & \multicolumn{6}{c}{Poisson Model}   \\ \midrule 
& \multicolumn{3}{c}{Gamma}  & \multicolumn{3}{c}{Log-Normal} & & \multicolumn{3}{c}{Gamma}  & \multicolumn{3}{c}{Log-Normal}  \\ \midrule 
& $c_v=0.5$ & $c_v=1.0$ & $c_v=2.0$  & $c_v=0.5$ & $c_v=1.0$ & $c_v=2.0$ & & $c_v=0.5$ & $c_v=1.0$ & $c_v=2.0$  &  $c_v=0.5$ & $c_v=1.0$ & $c_v=2.0$  \\     \toprule 
 \\ 
&\multicolumn{13}{c}{\textbf{Uniform Accident Occurrence}}  \\ 
$\mathbf{\rho^\Phi=0.1:}$   &       & &   &     &  & & &       &   &  & & & \\ 
$\xi^{1a}$ &    546.7 &    544.7 &    544.2 &    547.0 &    544.2 &    546.5 & &    545.5 &    546.7 &    546.2 &    543.4 &    547.2 &    542.5 \\ 
$\xi^{1b}$ &    527.0 &    525.9 &    523.0 &    529.3 &    524.7 &    522.1 & &    527.0 &    527.4 &    523.0 &    523.2 &    529.5 &    525.7 \\ 
$\xi^{2a}$ &   1381.6 &   1376.5 &   1374.0 &   1384.3 &   1369.3 &   1367.1 & &   1376.9 &   1377.7 &   1376.7 &   1376.1 &   1379.5 &   1364.3 \\ 
$\xi^{2b}$ &   1399.7 &   1389.0 &   1380.1 &   1401.2 &   1387.2 &   1389.0 & &   1395.5 &   1399.6 &   1392.0 &   1387.6 &   1394.9 &   1381.1 \\ 
$\xi^{3a}$ &   2023.2 &   2009.8 &   2028.8 &   2027.8 &   2012.6 &   2019.9 & &   2022.0 &   2026.4 &   2022.8 &   2003.2 &   2019.8 &   2002.1 \\ 
$\xi^{3b}$ &   2168.9 &   2156.3 &   2148.7 &   2161.5 &   2144.3 &   2150.8 & &   2163.1 &   2163.5 &   2158.5 &   2150.0 &   2164.1 &   2149.8 \\ 
$\mathbf{\rho^\Phi=0.5:}$   &       & &   &     & &  &  &       &   &  & & & \\ 
$\xi^{1a}$ &   2173.0 &   2169.6 &   2174.0 &   2172.5 &   2170.7 &   2172.0 & &   2174.9 &   2175.4 &   2176.2 &   2170.8 &   2165.0 &   2169.4 \\ 
$\xi^{1b}$ &   2309.2 &   2312.7 &   2317.5 &   2310.9 &   2309.4 &   2311.8 & &   2310.0 &   2314.6 &   2315.4 &   2309.9 &   2312.8 &   2308.5 \\ 
$\xi^{2a}$ &   5712.1 &   5731.1 &   5753.4 &   5706.9 &   5719.8 &   5708.2 & &   5715.9 &   5719.9 &   5707.2 &   5727.0 &   5705.6 &   5728.6 \\ 
$\xi^{2b}$ &   7235.7 &   7258.7 &   7267.2 &   7260.1 &   7250.1 &   7281.1 & &   7259.9 &   7262.6 &   7278.0 &   7246.7 &   7249.5 &   7243.4 \\ 
$\xi^{3a}$ &  10020.9 &  10043.5 &  10034.8 &  10034.3 &  10012.5 &  10034.7 & &  10037.9 &  10045.6 &  10028.9 &  10040.4 &  10040.6 &  10047.3 \\ 
$\xi^{3b}$ &  13264.6 &  13275.8 &  13234.9 &  13271.4 &  13260.9 &  13277.3 & &  13265.9 &  13272.4 &  13236.1 &  13251.3 &  13245.3 &  13241.8 \\ 
$\mathbf{\rho^\Phi=0.9:}$   &       & &   &     & &  &  &       &   &  & & & \\ 
$\xi^{1a}$ &   3125.0 &   3133.0 &   3123.5 &   3130.7 &   3131.0 &   3119.0 & &   3124.1 &   3128.5 &   3121.5 &   3128.1 &   3134.5 &   3133.0 \\ 
$\xi^{1b}$ &   3772.7 &   3773.9 &   3768.3 &   3770.2 &   3778.0 &   3765.6 & &   3778.6 &   3772.9 &   3770.4 &   3763.3 &   3773.1 &   3771.2 \\ 
$\xi^{2a}$ &  10054.8 &  10066.1 &  10034.4 &  10069.6 &  10080.3 &  10060.3 & &  10068.0 &  10065.4 &  10059.5 &  10054.0 &  10072.5 &  10104.8 \\ 
$\xi^{2b}$ &  12538.0 &  12557.2 &  12527.5 &  12557.4 &  12545.2 &  12516.0 & &  12554.5 &  12542.0 &  12552.6 &  12535.5 &  12555.9 &  12552.5 \\ 
$\xi^{3a}$ &  20601.5 &  20620.3 &  20511.0 &  20585.1 &  20600.1 &  20587.4 & &  20609.0 &  20571.2 &  20549.9 &  20562.7 &  20602.3 &  20603.8 \\ 
$\xi^{3b}$ &  28596.4 &  28625.0 &  28470.8 &  28605.5 &  28633.4 &  28629.9 & &  28595.0 &  28587.0 &  28595.0 &  28577.9 &  28647.2 &  28642.7 \\ 
\\ 
&\multicolumn{13}{c}{\textbf{Non-Uniform Accident Occurrence}}  \\ 
$\mathbf{\rho^\Phi=0.1:}$   &       & &   &     &  & & &       &   &  & & & \\ 
$\xi^{1a}$ &     52.3 &     52.2 &     53.3 &     52.5 &     52.1 &     54.4 & &     51.8 &     52.7 &     52.2 &     52.5 &     53.2 &     53.0 \\ 
$\xi^{1b}$ &     52.9 &     52.7 &     52.3 &     52.9 &     52.0 &     52.8 & &     52.6 &     52.3 &     52.6 &     52.4 &     52.0 &     54.1 \\ 
$\xi^{2a}$ &    304.5 &    306.1 &    295.6 &    305.5 &    307.4 &    304.8 & &    302.6 &    308.5 &    306.4 &    304.4 &    305.3 &    303.6 \\ 
$\xi^{2b}$ &    325.5 &    328.6 &    331.2 &    322.7 &    329.7 &    324.6 & &    327.2 &    325.4 &    327.8 &    327.3 &    325.1 &    322.0 \\ 
$\xi^{3a}$ &   1003.9 &   1004.6 &   1006.5 &   1000.6 &   1010.8 &   1000.9 & &   1003.4 &    993.5 &   1022.1 &   1006.5 &   1009.0 &   1008.5 \\ 
$\xi^{3b}$ &   1208.6 &   1207.7 &   1202.9 &   1215.7 &   1207.0 &   1212.8 & &   1206.1 &   1209.5 &   1196.5 &   1208.0 &   1211.4 &   1222.5 \\ 
$\mathbf{\rho^\Phi=0.5:}$   &       & &   &     & &  &  &       &   &  & & & \\ 
$\xi^{1a}$ &    199.1 &    199.5 &    199.9 &    199.7 &    201.4 &    201.2 & &    199.7 &    198.2 &    197.9 &    199.4 &    198.8 &    200.0 \\ 
$\xi^{1b}$ &    228.6 &    228.0 &    229.6 &    229.5 &    229.7 &    226.7 & &    228.3 &    227.7 &    229.3 &    227.2 &    228.5 &    230.2 \\ 
$\xi^{2a}$ &   1577.8 &   1571.5 &   1578.4 &   1581.7 &   1576.2 &   1582.7 & &   1579.1 &   1582.9 &   1583.0 &   1579.4 &   1579.2 &   1579.8 \\ 
$\xi^{2b}$ &   1928.8 &   1912.8 &   1914.6 &   1923.6 &   1917.7 &   1911.4 & &   1914.0 &   1917.7 &   1937.8 &   1913.3 &   1922.2 &   1911.7 \\ 
$\xi^{3a}$ &   6946.2 &   6974.9 &   6913.7 &   6928.7 &   6937.4 &   6948.2 & &   6945.0 &   6913.8 &   6942.0 &   6927.8 &   6943.6 &   6952.9 \\ 
$\xi^{3b}$ &   9311.7 &   9349.5 &   9349.8 &   9329.4 &   9359.3 &   9343.5 & &   9340.0 &   9330.0 &   9359.0 &   9334.5 &   9326.2 &   9308.5 \\ 
$\mathbf{\rho^\Phi=0.9:}$   &       & &   &     & &  &  &       &   &  & & & \\ 
$\xi^{1a}$ &    335.7 &    335.2 &    335.6 &    335.0 &    335.1 &    333.7 & &    334.7 &    334.7 &    334.3 &    337.0 &    336.5 &    334.9 \\ 
$\xi^{1b}$ &    381.3 &    383.4 &    383.5 &    381.6 &    380.3 &    383.4 & &    381.2 &    382.8 &    380.9 &    383.4 &    382.4 &    382.2 \\ 
$\xi^{2a}$ &   2032.5 &   2020.2 &   2034.2 &   2030.7 &   2029.4 &   2040.2 & &   2026.1 &   2022.3 &   2027.8 &   2025.6 &   2031.2 &   2035.6 \\ 
$\xi^{2b}$ &   2562.1 &   2553.8 &   2550.5 &   2559.7 &   2556.1 &   2553.7 & &   2562.5 &   2556.9 &   2568.5 &   2556.3 &   2567.8 &   2558.7 \\ 
$\xi^{3a}$ &  12801.2 &  12825.5 &  12775.7 &  12795.2 &  12843.3 &  12815.3 & &  12811.7 &  12808.1 &  12797.0 &  12818.1 &  12792.4 &  12772.1 \\ 
$\xi^{3b}$ &  15767.8 &  15782.4 &  15757.3 &  15747.8 &  15789.4 &  15787.4 & &  15766.4 &  15759.1 &  15736.7 &  15769.6 &  15744.5 &  15806.1 \\ 
\bottomrule 
\end{tabular}
\begin{tabular}{rrrrrrrrrrrrrr} \toprule 
& \multicolumn{6}{c}{Binomial Model}  & \quad\quad & \multicolumn{6}{c}{Poisson Model}   \\ \midrule 
& \multicolumn{3}{c}{Gamma}  & \multicolumn{3}{c}{Log-Normal} & & \multicolumn{3}{c}{Gamma}  & \multicolumn{3}{c}{Log-Normal}  \\ \midrule 
& $c_v=0.5$ & $c_v=1.0$ & $c_v=2.0$  & $c_v=0.5$ & $c_v=1.0$ & $c_v=2.0$ & & $c_v=0.5$ & $c_v=1.0$ & $c_v=2.0$  &  $c_v=0.5$ & $c_v=1.0$ & $c_v=2.0$  \\     \toprule 
 \\ 
&\multicolumn{13}{c}{\textbf{Uniform Accident Occurrence}}  \\ 
$\mathbf{\rho^\Phi=0.1:}$   &       & &   &     &  & & &       &   &  & & & \\ 
$\xi^{1a}$ &  18893.7 &  27665.8 &  63330.2 &  18797.9 &  28026.1 &  65488.9 & &  18277.8 &  28087.5 &  63245.1 &  19071.7 &  28092.0 &  62943.3 \\ 
$\xi^{1b}$ &  18087.2 &  26745.3 &  60657.5 &  18440.3 &  26108.7 &  61767.7 & &  17887.3 &  26811.1 &  60802.6 &  17589.5 &  27311.8 &  61022.4 \\ 
$\xi^{2a}$ & 173375.0 & 258237.7 & 600842.9 & 173092.1 & 258920.4 & 598414.0 & & 172120.9 & 262482.2 & 613084.4 & 173021.5 & 265451.8 & 582242.0 \\ 
$\xi^{2b}$ & 177214.8 & 265275.6 & 619897.7 & 178629.2 & 271430.9 & 631212.7 & & 176634.1 & 272308.4 & 613676.7 & 174434.4 & 261582.3 & 590262.8 \\ 
$\xi^{3a}$ & 485013.5 & 694041.4 & 1621207.6 & 499592.9 & 727156.0 & 1579947.2 & & 495801.3 & 724757.7 & 1672718.2 & 495659.6 & 710318.7 & 1536261.7 \\ 
$\xi^{3b}$ & 490118.8 & 722394.1 & 1688625.0 & 491584.1 & 734333.9 & 1711028.6 & & 488696.3 & 721297.3 & 1687128.3 & 488968.6 & 752454.6 & 1606874.7 \\ 
$\mathbf{\rho^\Phi=0.5:}$   &       & &   &     & &  &  &       &   &  & & & \\ 
$\xi^{1a}$ & 121040.6 & 157007.0 & 323289.6 & 120936.5 & 166813.1 & 330798.2 & & 122103.1 & 161366.7 & 326131.8 & 121952.2 & 160241.5 & 307114.2 \\ 
$\xi^{1b}$ & 181320.5 & 230611.6 & 464392.6 & 179740.3 & 236318.9 & 433770.2 & & 181861.1 & 233756.7 & 466338.5 & 181687.0 & 239151.9 & 475013.2 \\ 
$\xi^{2a}$ & 960580.4 & 1331588.1 & 2810898.4 & 976795.7 & 1347996.6 & 2838794.5 & & 953983.0 & 1324593.2 & 2730096.3 & 975379.6 & 1367343.2 & 2723201.3 \\ 
$\xi^{2b}$ & 1476836.9 & 1960914.4 & 3775938.1 & 1483347.2 & 1965754.2 & 3854527.9 & & 1486437.1 & 1935028.3 & 3828259.5 & 1476619.6 & 1924502.1 & 3735207.0 \\ 
$\xi^{3a}$ & 2993260.8 & 4217438.8 & 8673871.0 & 3068922.2 & 4221409.4 & 8880079.8 & & 3014765.5 & 4205157.8 & 8801550.9 & 3067141.8 & 4212840.4 & 8536435.4 \\ 
$\xi^{3b}$ & 4676662.8 & 6224116.1 & 12156646.2 & 4809676.1 & 6329363.3 & 12781771.6 & & 4762692.2 & 6219709.2 & 12509905.8 & 4676895.4 & 6141764.0 & 12152976.1 \\ 
$\mathbf{\rho^\Phi=0.9:}$   &       & &   &     & &  &  &       &   &  & & & \\ 
$\xi^{1a}$ & 230663.3 & 292653.8 & 557213.5 & 230110.7 & 299753.8 & 550714.7 & & 223713.1 & 296432.7 & 556156.1 & 225082.5 & 298376.0 & 550281.9 \\ 
$\xi^{1b}$ & 420227.2 & 514161.8 & 886441.8 & 419661.1 & 529744.0 & 890496.6 & & 422378.1 & 506903.9 & 866223.8 & 410689.9 & 518008.1 & 838534.9 \\ 
$\xi^{2a}$ & 3617972.2 & 4254283.7 & 6785282.6 & 3627251.6 & 4245970.8 & 6861536.3 & & 3575807.1 & 4150777.2 & 6806228.4 & 3548344.3 & 4209067.1 & 6990333.1 \\ 
$\xi^{2b}$ & 5148307.6 & 6076761.5 & 9320685.1 & 5301991.9 & 6039432.8 & 9419485.9 & & 5157667.3 & 5835207.0 & 9384488.3 & 5055167.2 & 6010148.3 & 9398184.7 \\ 
$\xi^{3a}$ & 13071136.0 & 15680586.9 & 24022504.1 & 13409575.9 & 15713162.4 & 25030090.4 & & 13116476.7 & 15264724.3 & 25281776.3 & 12989610.2 & 15290800.5 & 25353912.1 \\ 
$\xi^{3b}$ & 24501429.2 & 28291913.8 & 41813984.7 & 24611290.5 & 28767366.0 & 42224310.3 & & 24362225.8 & 27467893.6 & 41963940.9 & 24379873.1 & 28203672.3 & 42459073.8 \\ 
\\ 
&\multicolumn{13}{c}{\textbf{Non-Uniform Accident Occurrence}}  \\ 
$\mathbf{\rho^\Phi=0.1:}$   &       & &   &     &  & & &       &   &  & & & \\ 
$\xi^{1a}$ &   1438.0 &   2257.3 &   6100.2 &   1467.8 &   2237.1 &   6720.3 & &   1440.0 &   2313.5 &   5776.6 &   1471.4 &   2425.6 &   5994.4 \\ 
$\xi^{1b}$ &   1463.3 &   2378.6 &   5994.7 &   1455.2 &   2321.9 &   5858.0 & &   1505.6 &   2300.6 &   5844.3 &   1413.0 &   2318.5 &   6845.5 \\ 
$\xi^{2a}$ &  30953.2 &  49464.1 & 121528.1 &  31352.3 &  48965.0 & 109378.1 & &  30342.7 &  49461.0 & 127032.7 &  30907.4 &  49753.9 & 111897.9 \\ 
$\xi^{2b}$ &  33419.3 &  53075.3 & 143017.0 &  32834.7 &  55200.1 & 116193.0 & &  34025.5 &  54202.3 & 135611.7 &  32757.6 &  54546.8 & 121344.0 \\ 
$\xi^{3a}$ & 182937.0 & 295334.3 & 722181.9 & 184042.2 & 295803.4 & 738829.0 & & 184663.6 & 288892.8 & 754295.9 & 184744.1 & 304452.4 & 796616.7 \\ 
$\xi^{3b}$ & 222882.0 & 353001.2 & 886386.5 & 220849.6 & 360422.9 & 869560.6 & & 218409.1 & 361988.8 & 862637.6 & 224628.2 & 344226.6 & 977182.7 \\ 
$\mathbf{\rho^\Phi=0.5:}$   &       & &   &     & &  &  &       &   &  & & & \\ 
$\xi^{1a}$ &   5313.9 &   8478.7 &  21793.0 &   5388.0 &   8619.9 &  24533.1 & &   5398.9 &   8642.4 &  21592.3 &   5472.4 &   8465.0 &  22170.3 \\ 
$\xi^{1b}$ &   6306.7 &   9851.5 &  24822.5 &   6414.5 &  10070.0 &  22808.0 & &   6176.6 &  10229.3 &  24183.2 &   6242.0 &   9831.1 &  25914.1 \\ 
$\xi^{2a}$ & 160179.5 & 247943.9 & 626190.6 & 162067.5 & 247069.8 & 614713.4 & & 159388.6 & 250341.3 & 621806.1 & 159415.6 & 248641.8 & 620170.1 \\ 
$\xi^{2b}$ & 193822.7 & 309370.7 & 772896.4 & 196901.0 & 307477.8 & 776261.6 & & 189283.6 & 304666.2 & 777809.5 & 196095.0 & 319014.4 & 742031.7 \\ 
$\xi^{3a}$ & 1212501.9 & 1988777.5 & 4900976.8 & 1218271.7 & 1967587.9 & 4929170.8 & & 1214816.6 & 1973115.9 & 4820241.3 & 1212656.8 & 1951271.1 & 5212245.7 \\ 
$\xi^{3b}$ & 2193293.6 & 3252845.0 & 7162873.4 & 2244429.9 & 3255329.8 & 7542890.4 & & 2213441.4 & 3230865.7 & 7360691.8 & 2272519.9 & 3139292.2 & 7205238.8 \\ 
$\mathbf{\rho^\Phi=0.9:}$   &       & &   &     & &  &  &       &   &  & & & \\ 
$\xi^{1a}$ &   9418.1 &  14251.7 &  34904.2 &   8856.3 &  14557.9 &  32370.7 & &   8959.2 &  14462.4 &  35612.6 &   9189.2 &  14733.7 &  35395.1 \\ 
$\xi^{1b}$ &  10433.6 &  17198.0 &  41040.9 &  10625.6 &  16511.0 &  41640.4 & &  10743.4 &  16890.3 &  41181.5 &  10870.6 &  17197.3 &  39666.6 \\ 
$\xi^{2a}$ & 213730.9 & 326337.6 & 793409.8 & 210433.2 & 326920.7 & 848075.4 & & 209536.2 & 325582.3 & 798698.7 & 213523.4 & 324714.3 & 804142.7 \\ 
$\xi^{2b}$ & 246957.3 & 400989.1 & 989549.0 & 249269.2 & 399286.6 & 948864.4 & & 249621.3 & 409990.9 & 984075.1 & 250842.2 & 410979.1 & 1030749.7 \\ 
$\xi^{3a}$ & 2892886.1 & 4312952.8 & 9670130.8 & 2866821.7 & 4265176.9 & 9459010.8 & & 2895553.5 & 4295589.2 & 9710683.1 & 2956058.6 & 4316705.3 & 9543766.6 \\ 
$\xi^{3b}$ & 3320897.8 & 5093373.4 & 11733718.4 & 3380575.1 & 5108875.3 & 11667850.1 & & 3205683.4 & 5100258.4 & 12004775.6 & 3294870.1 & 5014524.6 & 12241070.1 \\ 
\bottomrule 
\end{tabular}
\begin{tabular}{rrrrrrrrrrrrrr} \toprule 
& \multicolumn{6}{c}{Binomial Model}  & \quad\quad & \multicolumn{6}{c}{Poisson Model}   \\ \midrule 
& \multicolumn{3}{c}{Gamma}  & \multicolumn{3}{c}{Log-Normal} & & \multicolumn{3}{c}{Gamma}  & \multicolumn{3}{c}{Log-Normal}  \\ \midrule 
& $c_v=0.5$ & $c_v=1.0$ & $c_v=2.0$  & $c_v=0.5$ & $c_v=1.0$ & $c_v=2.0$ & & $c_v=0.5$ & $c_v=1.0$ & $c_v=2.0$  &  $c_v=0.5$ & $c_v=1.0$ & $c_v=2.0$  \\     \toprule 
 \\ 
&\multicolumn{13}{c}{\textbf{Uniform Accident Occurrence}}  \\ 
$\mathbf{\rho^\Phi=0.1:}$   &       & &   &     &  & & &       &   &  & & & \\ 
$\xi^{1a}$ &    0.306 &    0.533 &    0.869 &    0.320 &    0.679 &    1.904 & &    0.327 &    0.454 &    0.858 &    0.386 &    0.536 &    1.728 \\ 
$\xi^{1b}$ &    0.292 &    0.468 &    0.868 &    0.357 &    0.666 &    1.764 & &    0.330 &    0.468 &    0.818 &    0.366 &    0.563 &    1.756 \\ 
$\xi^{2a}$ &    0.409 &    0.609 &    1.095 &    0.451 &    0.733 &    2.822 & &    0.403 &    0.573 &    1.109 &    0.451 &    0.785 &    2.221 \\ 
$\xi^{2b}$ &    0.431 &    0.639 &    1.114 &    0.435 &    0.886 &    2.495 & &    0.359 &    0.598 &    1.073 &    0.448 &    0.650 &    1.987 \\ 
$\xi^{3a}$ &    0.451 &    0.640 &    1.234 &    0.503 &    0.803 &    2.269 & &    0.430 &    0.687 &    1.297 &    0.497 &    0.773 &    2.171 \\ 
$\xi^{3b}$ &    0.463 &    0.584 &    1.142 &    0.453 &    0.865 &    2.763 & &    0.399 &    0.607 &    1.142 &    0.461 &    0.785 &    2.084 \\ 
$\mathbf{\rho^\Phi=0.5:}$   &       & &   &     & &  &  &       &   &  & & & \\ 
$\xi^{1a}$ &    0.192 &    0.254 &    0.492 &    0.130 &    0.323 &    1.454 & &    0.200 &    0.222 &    0.502 &    0.164 &    0.384 &    0.891 \\ 
$\xi^{1b}$ &    0.330 &    0.458 &    1.120 &    0.326 &    0.576 &    1.658 & &    0.350 &    0.532 &    1.032 &    0.341 &    0.679 &    3.431 \\ 
$\xi^{2a}$ &    0.266 &    0.338 &    0.563 &    0.216 &    0.385 &    1.318 & &    0.219 &    0.306 &    0.550 &    0.221 &    0.406 &    1.246 \\ 
$\xi^{2b}$ &    0.208 &    0.323 &    0.515 &    0.196 &    0.290 &    0.942 & &    0.209 &    0.257 &    0.484 &    0.184 &    0.307 &    0.919 \\ 
$\xi^{3a}$ &    0.211 &    0.285 &    0.566 &    0.237 &    0.358 &    1.206 & &    0.182 &    0.314 &    0.609 &    0.229 &    0.358 &    1.146 \\ 
$\xi^{3b}$ &    0.194 &    0.264 &    0.496 &    0.187 &    0.323 &    1.166 & &    0.235 &    0.242 &    0.532 &    0.193 &    0.263 &    0.972 \\ 
$\mathbf{\rho^\Phi=0.9:}$   &       & &   &     & &  &  &       &   &  & & & \\ 
$\xi^{1a}$ &    0.265 &    0.380 &    0.795 &    0.261 &    0.402 &    1.359 & &    0.257 &    0.397 &    0.746 &    0.292 &    0.436 &    1.418 \\ 
$\xi^{1b}$ &    0.249 &    0.386 &    0.836 &    0.218 &    0.392 &    2.090 & &    0.234 &    0.351 &    0.687 &    0.237 &    0.393 &    1.154 \\ 
$\xi^{2a}$ &    0.143 &    0.209 &    0.391 &    0.145 &    0.212 &    0.755 & &    0.150 &    0.230 &    0.382 &    0.125 &    0.195 &    0.979 \\ 
$\xi^{2b}$ &    0.155 &    0.195 &    0.386 &    0.132 &    0.200 &    0.650 & &    0.123 &    0.177 &    0.394 &    0.125 &    0.209 &    0.724 \\ 
$\xi^{3a}$ &    0.142 &    0.194 &    0.370 &    0.119 &    0.231 &    0.652 & &    0.125 &    0.191 &    0.384 &    0.147 &    0.209 &    0.791 \\ 
$\xi^{3b}$ &    0.104 &    0.163 &    0.335 &    0.104 &    0.170 &    0.541 & &    0.102 &    0.140 &    0.292 &    0.113 &    0.171 &    0.483 \\ 
\\ 
&\multicolumn{13}{c}{\textbf{Non-Uniform Accident Occurrence}}  \\ 
$\mathbf{\rho^\Phi=0.1:}$   &       & &   &     &  & & &       &   &  & & & \\ 
$\xi^{1a}$ &    0.893 &    1.482 &    2.832 &    0.934 &    1.875 &    7.599 & &    0.948 &    1.516 &    2.779 &    0.938 &    1.916 &    7.127 \\ 
$\xi^{1b}$ &    0.916 &    1.463 &    2.841 &    0.931 &    2.016 &    5.193 & &    0.970 &    1.385 &    2.789 &    0.908 &    1.875 &    6.440 \\ 
$\xi^{2a}$ &    0.770 &    1.255 &    2.486 &    0.768 &    1.372 &    3.274 & &    0.747 &    1.182 &    2.367 &    0.805 &    1.647 &    3.572 \\ 
$\xi^{2b}$ &    0.778 &    1.070 &    2.370 &    0.739 &    1.503 &    3.182 & &    0.717 &    1.181 &    2.276 &    0.753 &    1.600 &    3.484 \\ 
$\xi^{3a}$ &    0.560 &    0.941 &    1.727 &    0.646 &    1.216 &    6.279 & &    0.565 &    0.927 &    1.663 &    0.612 &    1.291 &    7.033 \\ 
$\xi^{3b}$ &    0.602 &    0.848 &    1.639 &    0.550 &    1.169 &    2.945 & &    0.501 &    0.857 &    1.578 &    0.591 &    1.013 &    5.332 \\ 
$\mathbf{\rho^\Phi=0.5:}$   &       & &   &     & &  &  &       &   &  & & & \\ 
$\xi^{1a}$ &    0.502 &    0.733 &    1.364 &    0.510 &    0.931 &    5.395 & &    0.488 &    0.761 &    1.502 &    0.508 &    0.975 &    2.945 \\ 
$\xi^{1b}$ &    0.412 &    0.676 &    1.274 &    0.476 &    0.913 &    2.348 & &    0.410 &    0.674 &    1.249 &    0.469 &    0.936 &    3.525 \\ 
$\xi^{2a}$ &    0.333 &    0.561 &    0.993 &    0.377 &    0.660 &    2.152 & &    0.299 &    0.522 &    1.045 &    0.417 &    0.711 &    2.155 \\ 
$\xi^{2b}$ &    0.333 &    0.489 &    0.891 &    0.343 &    0.620 &    2.241 & &    0.292 &    0.466 &    0.934 &    0.305 &    0.631 &    1.921 \\ 
$\xi^{3a}$ &    0.209 &    0.362 &    0.663 &    0.222 &    0.507 &    1.711 & &    0.199 &    0.429 &    0.664 &    0.188 &    0.446 &    2.234 \\ 
$\xi^{3b}$ &    0.170 &    0.291 &    0.548 &    0.182 &    0.324 &    1.787 & &    0.222 &    0.343 &    0.626 &    0.194 &    0.354 &    1.358 \\ 
$\mathbf{\rho^\Phi=0.9:}$   &       & &   &     & &  &  &       &   &  & & & \\ 
$\xi^{1a}$ &    0.375 &    0.595 &    0.986 &    0.380 &    0.702 &    1.992 & &    0.340 &    0.588 &    1.078 &    0.388 &    0.716 &    2.678 \\ 
$\xi^{1b}$ &    0.386 &    0.562 &    0.975 &    0.393 &    0.689 &    2.316 & &    0.374 &    0.556 &    1.006 &    0.359 &    0.751 &    2.101 \\ 
$\xi^{2a}$ &    0.298 &    0.440 &    0.813 &    0.319 &    0.626 &    2.733 & &    0.274 &    0.509 &    0.918 &    0.306 &    0.627 &    2.219 \\ 
$\xi^{2b}$ &    0.251 &    0.420 &    0.759 &    0.270 &    0.517 &    1.567 & &    0.260 &    0.363 &    0.743 &    0.315 &    0.585 &    2.460 \\ 
$\xi^{3a}$ &    0.203 &    0.310 &    0.502 &    0.194 &    0.325 &    1.069 & &    0.161 &    0.266 &    0.469 &    0.239 &    0.359 &    1.044 \\ 
$\xi^{3b}$ &    0.145 &    0.235 &    0.437 &    0.138 &    0.316 &    1.084 & &    0.096 &    0.218 &    0.440 &    0.129 &    0.280 &    1.006 \\ 
\bottomrule 
\end{tabular}
\begin{tabular}{rrrrrrrrrrrrrr} \toprule 
& \multicolumn{6}{c}{Binomial Model}  & \quad\quad & \multicolumn{6}{c}{Poisson Model}   \\ \midrule 
& \multicolumn{3}{c}{Gamma}  & \multicolumn{3}{c}{Log-Normal} & & \multicolumn{3}{c}{Gamma}  & \multicolumn{3}{c}{Log-Normal}  \\ \midrule 
& $c_v=0.5$ & $c_v=1.0$ & $c_v=2.0$  & $c_v=0.5$ & $c_v=1.0$ & $c_v=2.0$ & & $c_v=0.5$ & $c_v=1.0$ & $c_v=2.0$  &  $c_v=0.5$ & $c_v=1.0$ & $c_v=2.0$  \\     \toprule 
 \\ 
&\multicolumn{13}{c}{\textbf{Uniform Accident Occurrence}}  \\ 
$\mathbf{\rho^\Phi=0.1:}$   &       & &   &     &  & & &       &   &  & & & \\ 
$\xi^{1a}$ &    726.8 &    766.2 &    882.9 &    727.7 &    763.1 &    861.4 & &    725.3 &    772.8 &    887.0 &    723.0 &    771.9 &    851.7 \\ 
$\xi^{1b}$ &    707.7 &    743.7 &    848.1 &    709.3 &    737.7 &    829.6 & &    706.0 &    743.0 &    857.3 &    699.0 &    748.5 &    827.4 \\ 
$\xi^{2a}$ &   1933.3 &   2052.4 &   2413.8 &   1937.5 &   2041.5 &   2288.0 & &   1926.0 &   2058.1 &   2429.1 &   1928.5 &   2065.1 &   2267.1 \\ 
$\xi^{2b}$ &   1958.5 &   2072.9 &   2437.3 &   1964.7 &   2070.4 &   2317.7 & &   1958.2 &   2099.0 &   2451.4 &   1934.8 &   2083.1 &   2314.8 \\ 
$\xi^{3a}$ &   2952.1 &   3134.7 &   3703.4 &   2987.1 &   3151.4 &   3531.9 & &   2970.2 &   3154.5 &   3774.6 &   2949.0 &   3137.8 &   3483.6 \\ 
$\xi^{3b}$ &   3112.3 &   3283.0 &   3887.7 &   3097.2 &   3288.6 &   3659.2 & &   3096.9 &   3317.0 &   3921.2 &   3070.4 &   3328.9 &   3674.9 \\ 
$\mathbf{\rho^\Phi=0.5:}$   &       & &   &     & &  &  &       &   &  & & & \\ 
$\xi^{1a}$ &   2639.3 &   2686.3 &   2929.1 &   2632.9 &   2708.7 &   2895.6 & &   2637.8 &   2714.0 &   2927.2 &   2635.1 &   2687.8 &   2886.9 \\ 
$\xi^{1b}$ &   2889.2 &   2953.6 &   3169.3 &   2880.1 &   2944.2 &   3121.2 & &   2888.1 &   2957.7 &   3188.6 &   2891.1 &   2952.3 &   3114.5 \\ 
$\xi^{2a}$ &   7028.2 &   7253.9 &   7995.6 &   7033.8 &   7242.1 &   7807.5 & &   7029.6 &   7254.4 &   7909.1 &   7051.0 &   7260.4 &   7853.7 \\ 
$\xi^{2b}$ &   8878.5 &   9109.5 &   9838.1 &   8901.2 &   9130.7 &   9830.7 & &   8910.9 &   9109.8 &   9876.5 &   8890.4 &   9091.0 &   9780.9 \\ 
$\xi^{3a}$ &  12338.0 &  12765.5 &  13936.0 &  12345.0 &  12762.5 &  13804.0 & &  12337.5 &  12802.0 &  13882.5 &  12382.5 &  12750.5 &  13753.0 \\ 
$\xi^{3b}$ &  16184.0 &  16600.0 &  17849.0 &  16194.5 &  16581.0 &  17812.0 & &  16181.5 &  16578.0 &  17881.0 &  16130.5 &  16525.0 &  17747.0 \\ 
$\mathbf{\rho^\Phi=0.9:}$   &       & &   &     & &  &  &       &   &  & & & \\ 
$\xi^{1a}$ &   3766.3 &   3847.8 &   4095.0 &   3777.0 &   3843.9 &   4045.0 & &   3759.6 &   3856.4 &   4095.4 &   3762.1 &   3866.1 &   4065.3 \\ 
$\xi^{1b}$ &   4643.1 &   4744.1 &   4968.7 &   4633.4 &   4743.4 &   4900.4 & &   4641.6 &   4735.9 &   5007.1 &   4622.5 &   4740.3 &   4905.8 \\ 
$\xi^{2a}$ &  12584.5 &  12848.5 &  13568.0 &  12590.5 &  12830.0 &  13436.5 & &  12552.5 &  12775.0 &  13579.5 &  12541.5 &  12822.0 &  13505.5 \\ 
$\xi^{2b}$ &  15531.0 &  15888.0 &  16692.0 &  15583.5 &  15805.0 &  16638.5 & &  15568.0 &  15769.5 &  16635.5 &  15505.0 &  15797.5 &  16529.5 \\ 
$\xi^{3a}$ &  25402.0 &  25952.0 &  27072.5 &  25422.0 &  25873.5 &  27115.0 & &  25397.5 &  25802.5 &  27306.5 &  25371.0 &  25876.5 &  27061.0 \\ 
$\xi^{3b}$ &  35096.5 &  35639.0 &  37232.0 &  35087.5 &  35789.5 &  37168.5 & &  35042.0 &  35566.0 &  37240.0 &  35099.5 &  35698.5 &  37191.5 \\ 
\\ 
&\multicolumn{13}{c}{\textbf{Non-Uniform Accident Occurrence}}  \\ 
$\mathbf{\rho^\Phi=0.1:}$   &       & &   &     &  & & &       &   &  & & & \\ 
$\xi^{1a}$ &    103.7 &    115.1 &    147.7 &    105.1 &    113.8 &    125.9 & &    102.1 &    116.3 &    145.2 &    105.6 &    116.1 &    124.6 \\ 
$\xi^{1b}$ &    105.0 &    119.7 &    147.2 &    104.8 &    113.7 &    124.5 & &    105.2 &    118.3 &    144.5 &    103.0 &    114.6 &    125.3 \\ 
$\xi^{2a}$ &    541.5 &    608.5 &    730.7 &    542.4 &    606.4 &    657.7 & &    537.3 &    606.1 &    765.5 &    541.3 &    592.2 &    656.2 \\ 
$\xi^{2b}$ &    569.6 &    644.4 &    809.9 &    568.4 &    631.2 &    686.1 & &    577.3 &    633.0 &    808.1 &    573.4 &    634.3 &    691.4 \\ 
$\xi^{3a}$ &   1576.8 &   1734.2 &   2138.4 &   1571.1 &   1715.8 &   1917.8 & &   1582.2 &   1726.8 &   2173.7 &   1582.0 &   1725.8 &   1899.4 \\ 
$\xi^{3b}$ &   1826.7 &   2013.5 &   2439.2 &   1835.4 &   2000.0 &   2240.9 & &   1832.4 &   2007.2 &   2436.1 &   1841.4 &   1984.4 &   2258.1 \\ 
$\mathbf{\rho^\Phi=0.5:}$   &       & &   &     & &  &  &       &   &  & & & \\ 
$\xi^{1a}$ &    295.1 &    322.5 &    396.1 &    295.2 &    324.0 &    360.6 & &    297.5 &    321.2 &    392.9 &    296.8 &    319.7 &    365.7 \\ 
$\xi^{1b}$ &    334.8 &    361.3 &    438.3 &    336.4 &    363.2 &    405.9 & &    332.5 &    363.2 &    437.0 &    331.8 &    358.9 &    409.1 \\ 
$\xi^{2a}$ &   2111.9 &   2219.1 &   2634.2 &   2112.9 &   2242.4 &   2526.6 & &   2101.2 &   2244.4 &   2623.3 &   2098.1 &   2226.8 &   2509.3 \\ 
$\xi^{2b}$ &   2512.1 &   2640.6 &   3081.1 &   2515.9 &   2653.5 &   2972.0 & &   2484.1 &   2638.4 &   3128.9 &   2497.4 &   2669.7 &   2968.7 \\ 
$\xi^{3a}$ &   8385.3 &   8836.3 &   9837.0 &   8360.5 &   8773.8 &   9648.6 & &   8382.1 &   8764.2 &   9810.4 &   8361.8 &   8757.2 &   9736.3 \\ 
$\xi^{3b}$ &  11227.5 &  11706.0 &  12932.0 &  11281.5 &  11695.0 &  12703.0 & &  11290.5 &  11670.0 &  12979.0 &  11312.5 &  11630.0 &  12613.0 \\ 
$\mathbf{\rho^\Phi=0.9:}$   &       & &   &     & &  &  &       &   &  & & & \\ 
$\xi^{1a}$ &    465.9 &    493.1 &    593.0 &    459.5 &    494.5 &    549.9 & &    457.4 &    493.9 &    588.5 &    463.1 &    499.8 &    555.4 \\ 
$\xi^{1b}$ &    516.2 &    557.2 &    661.0 &    517.7 &    549.2 &    621.4 & &    517.8 &    555.6 &    654.1 &    523.6 &    554.4 &    624.3 \\ 
$\xi^{2a}$ &   2645.5 &   2778.7 &   3241.0 &   2629.0 &   2781.6 &   3113.7 & &   2623.5 &   2779.6 &   3242.5 &   2632.3 &   2784.2 &   3112.9 \\ 
$\xi^{2b}$ &   3206.6 &   3388.2 &   3904.8 &   3213.4 &   3387.9 &   3760.7 & &   3216.9 &   3408.2 &   3889.2 &   3209.2 &   3400.6 &   3760.1 \\ 
$\xi^{3a}$ &  15023.5 &  15581.0 &  16960.0 &  15046.0 &  15562.5 &  16712.0 & &  15090.0 &  15568.0 &  16927.0 &  15121.0 &  15542.5 &  16791.0 \\ 
$\xi^{3b}$ &  18160.0 &  18762.0 &  20237.0 &  18102.0 &  18736.0 &  20122.0 & &  18088.5 &  18705.5 &  20215.0 &  18106.5 &  18662.5 &  20252.5 \\ 
\bottomrule 
\end{tabular}
\begin{tabular}{rrrrrrrrrrrrrr} \toprule 
& \multicolumn{6}{c}{Binomial Model}  & \quad\quad & \multicolumn{6}{c}{Poisson Model}   \\ \midrule 
& \multicolumn{3}{c}{Gamma}  & \multicolumn{3}{c}{Log-Normal} & & \multicolumn{3}{c}{Gamma}  & \multicolumn{3}{c}{Log-Normal}  \\ \midrule 
& $c_v=0.5$ & $c_v=1.0$ & $c_v=2.0$  & $c_v=0.5$ & $c_v=1.0$ & $c_v=2.0$ & & $c_v=0.5$ & $c_v=1.0$ & $c_v=2.0$  &  $c_v=0.5$ & $c_v=1.0$ & $c_v=2.0$  \\     \toprule 
 \\ 
&\multicolumn{13}{c}{\textbf{Uniform Accident Occurrence}}  \\ 
$\mathbf{\rho^\Phi=0.1:}$   &       & &   &     &  & & &       &   &  & & & \\ 
$\xi^{1a}$ &    801.9 &    866.5 &   1055.4 &    803.7 &    871.6 &   1096.5 & &    797.8 &    868.0 &   1058.7 &    805.2 &    875.7 &   1079.0 \\ 
$\xi^{1b}$ &    778.2 &    840.5 &   1025.3 &    786.6 &    844.8 &   1058.5 & &    777.6 &    842.5 &   1022.9 &    773.4 &    853.6 &   1054.4 \\ 
$\xi^{2a}$ &   2175.9 &   2378.3 &   2998.7 &   2184.2 &   2384.9 &   3029.9 & &   2163.1 &   2372.4 &   3029.2 &   2170.4 &   2418.7 &   3010.3 \\ 
$\xi^{2b}$ &   2205.7 &   2400.3 &   3026.6 &   2213.2 &   2441.4 &   3095.9 & &   2186.3 &   2429.5 &   3030.8 &   2188.0 &   2411.8 &   3062.6 \\ 
$\xi^{3a}$ &   3356.2 &   3661.7 &   4733.3 &   3395.1 &   3726.8 &   4760.5 & &   3367.4 &   3718.1 &   4821.5 &   3361.2 &   3716.6 &   4715.2 \\ 
$\xi^{3b}$ &   3513.6 &   3819.4 &   4899.6 &   3513.2 &   3879.1 &   4976.4 & &   3494.5 &   3840.0 &   4904.8 &   3485.0 &   3924.3 &   4907.7 \\ 
$\mathbf{\rho^\Phi=0.5:}$   &       & &   &     & &  &  &       &   &  & & & \\ 
$\xi^{1a}$ &   2799.2 &   2888.9 &   3270.3 &   2785.5 &   2935.4 &   3319.3 & &   2799.9 &   2906.4 &   3278.1 &   2791.8 &   2899.6 &   3280.8 \\ 
$\xi^{1b}$ &   3087.8 &   3225.4 &   3702.7 &   3090.7 &   3249.3 &   3646.8 & &   3100.8 &   3248.5 &   3705.4 &   3098.0 &   3259.8 &   3668.1 \\ 
$\xi^{2a}$ &   7510.7 &   7881.5 &   9017.4 &   7499.5 &   7906.8 &   9128.0 & &   7490.1 &   7866.2 &   8908.5 &   7530.2 &   7925.5 &   9048.0 \\ 
$\xi^{2b}$ &   9413.0 &   9842.3 &  11013.9 &   9434.8 &   9832.0 &  11238.5 & &   9449.8 &   9817.9 &  11033.4 &   9422.1 &   9819.5 &  11135.3 \\ 
$\xi^{3a}$ &  13182.2 &  13850.3 &  15809.1 &  13228.0 &  13870.7 &  16164.8 & &  13168.1 &  13888.1 &  15843.7 &  13243.7 &  13869.9 &  16010.4 \\ 
$\xi^{3b}$ &  17154.5 &  17851.0 &  19962.8 &  17194.5 &  17938.8 &  20513.8 & &  17219.5 &  17833.8 &  20094.8 &  17124.6 &  17832.9 &  20268.2 \\ 
$\mathbf{\rho^\Phi=0.9:}$   &       & &   &     & &  &  &       &   &  & & & \\ 
$\xi^{1a}$ &   3993.4 &   4143.9 &   4599.1 &   3996.1 &   4155.3 &   4613.5 & &   3975.6 &   4152.8 &   4595.2 &   3989.6 &   4171.8 &   4612.8 \\ 
$\xi^{1b}$ &   4912.4 &   5106.7 &   5633.6 &   4898.1 &   5119.9 &   5614.8 & &   4915.7 &   5085.0 &   5590.8 &   4884.6 &   5102.2 &   5595.5 \\ 
$\xi^{2a}$ &  13210.3 &  13668.8 &  14950.9 &  13273.1 &  13698.8 &  15088.9 & &  13245.1 &  13701.9 &  14949.2 &  13177.9 &  13682.6 &  15224.2 \\ 
$\xi^{2b}$ &  16347.2 &  16845.4 &  18250.6 &  16353.2 &  16839.6 &  18467.3 & &  16314.3 &  16711.2 &  18310.7 &  16260.2 &  16831.1 &  18364.0 \\ 
$\xi^{3a}$ &  26696.6 &  27567.5 &  29709.6 &  26704.5 &  27646.9 &  30247.4 & &  26664.9 &  27421.2 &  30053.0 &  26627.2 &  27437.3 &  30369.4 \\ 
$\xi^{3b}$ &  36557.6 &  37674.3 &  40459.2 &  36582.8 &  37775.4 &  40933.9 & &  36529.7 &  37550.3 &  40509.2 &  36598.9 &  37750.6 &  40952.3 \\ 
\\ 
&\multicolumn{13}{c}{\textbf{Non-Uniform Accident Occurrence}}  \\ 
$\mathbf{\rho^\Phi=0.1:}$   &       & &   &     &  & & &       &   &  & & & \\ 
$\xi^{1a}$ &    130.6 &    156.5 &    241.4 &    131.8 &    156.6 &    228.5 & &    130.3 &    158.3 &    234.4 &    132.1 &    163.7 &    220.1 \\ 
$\xi^{1b}$ &    131.5 &    160.8 &    239.2 &    131.0 &    158.5 &    220.7 & &    133.3 &    158.4 &    235.4 &    130.1 &    160.0 &    230.1 \\ 
$\xi^{2a}$ &    658.2 &    782.7 &   1109.9 &    662.3 &    788.1 &   1063.8 & &    652.1 &    785.0 &   1135.4 &    661.0 &    791.9 &   1066.1 \\ 
$\xi^{2b}$ &    692.2 &    815.4 &   1214.7 &    687.5 &    834.8 &   1100.9 & &    695.5 &    820.5 &   1180.9 &    690.6 &    830.1 &   1110.8 \\ 
$\xi^{3a}$ &   1838.5 &   2128.6 &   2906.0 &   1846.6 &   2164.8 &   2827.8 & &   1847.1 &   2098.3 &   2995.7 &   1859.1 &   2182.8 &   2885.5 \\ 
$\xi^{3b}$ &   2139.4 &   2420.7 &   3305.6 &   2126.6 &   2455.3 &   3272.6 & &   2107.2 &   2437.5 &   3259.1 &   2137.0 &   2419.6 &   3328.8 \\ 
$\mathbf{\rho^\Phi=0.5:}$   &       & &   &     & &  &  &       &   &  & & & \\ 
$\xi^{1a}$ &    339.7 &    383.8 &    523.7 &    342.2 &    390.8 &    527.5 & &    340.6 &    386.0 &    520.0 &    342.7 &    388.3 &    528.1 \\ 
$\xi^{1b}$ &    379.3 &    424.8 &    567.2 &    384.5 &    435.2 &    560.5 & &    378.3 &    428.6 &    565.6 &    379.4 &    432.1 &    577.9 \\ 
$\xi^{2a}$ &   2331.7 &   2538.8 &   3233.3 &   2342.4 &   2557.5 &   3280.3 & &   2324.1 &   2555.6 &   3233.9 &   2336.6 &   2565.0 &   3267.6 \\ 
$\xi^{2b}$ &   2753.2 &   2979.5 &   3705.3 &   2756.6 &   3011.0 &   3791.3 & &   2730.9 &   2976.9 &   3753.3 &   2738.7 &   3030.6 &   3741.5 \\ 
$\xi^{3a}$ &   8967.6 &   9655.6 &  11313.2 &   8955.7 &   9653.9 &  11593.3 & &   8958.3 &   9595.8 &  11302.3 &   8922.0 &   9616.2 &  11665.8 \\ 
$\xi^{3b}$ &  11979.9 &  12682.9 &  14571.5 &  12049.5 &  12751.3 &  14897.9 & &  12063.2 &  12699.1 &  14705.5 &  12071.2 &  12689.7 &  14794.7 \\ 
$\mathbf{\rho^\Phi=0.9:}$   &       & &   &     & &  &  &       &   &  & & & \\ 
$\xi^{1a}$ &    519.2 &    568.8 &    726.0 &    513.6 &    575.8 &    724.3 & &    511.8 &    569.1 &    731.6 &    518.6 &    578.1 &    737.0 \\ 
$\xi^{1b}$ &    574.4 &    640.2 &    806.4 &    576.4 &    634.2 &    821.1 & &    576.8 &    636.2 &    805.5 &    579.1 &    645.1 &    813.9 \\ 
$\xi^{2a}$ &   2897.3 &   3111.9 &   3856.7 &   2888.5 &   3159.2 &   3974.0 & &   2875.6 &   3129.3 &   3868.2 &   2889.7 &   3156.2 &   3931.6 \\ 
$\xi^{2b}$ &   3477.8 &   3761.0 &   4556.0 &   3481.6 &   3775.2 &   4613.1 & &   3494.4 &   3763.1 &   4572.9 &   3489.5 &   3812.7 &   4679.3 \\ 
$\xi^{3a}$ &  15904.3 &  16738.7 &  18784.8 &  15905.5 &  16719.6 &  19046.2 & &  15883.1 &  16660.3 &  18772.6 &  15990.8 &  16718.3 &  19092.6 \\ 
$\xi^{3b}$ &  19082.9 &  19943.9 &  22286.1 &  19081.7 &  19990.4 &  22609.8 & &  18973.6 &  19903.4 &  22353.6 &  19040.1 &  19888.6 &  22843.3 \\ 
\bottomrule 
\end{tabular}
\begin{tabular}{rrrrrrrrrrrrrr} \toprule 
& \multicolumn{6}{c}{Binomial Model}  & \quad\quad & \multicolumn{6}{c}{Poisson Model}   \\ \midrule 
& \multicolumn{3}{c}{Gamma}  & \multicolumn{3}{c}{Log-Normal} & & \multicolumn{3}{c}{Gamma}  & \multicolumn{3}{c}{Log-Normal}  \\ \midrule 
& $c_v=0.5$ & $c_v=1.0$ & $c_v=2.0$  & $c_v=0.5$ & $c_v=1.0$ & $c_v=2.0$ & & $c_v=0.5$ & $c_v=1.0$ & $c_v=2.0$  &  $c_v=0.5$ & $c_v=1.0$ & $c_v=2.0$  \\     \toprule 
 \\ 
&\multicolumn{13}{c}{\textbf{Uniform Accident Occurrence}}  \\ 
$\mathbf{\rho^\Phi=0.1:}$   &       & &   &     &  & & &       &   &  & & & \\ 
$\xi^{1a}$ &    781.9 &    840.4 &   1007.2 &    787.2 &    838.1 &   1012.7 & &    779.0 &    844.5 &   1019.1 &    787.2 &    850.7 &    997.9 \\ 
$\xi^{1b}$ &    760.3 &    818.7 &    982.2 &    769.6 &    814.9 &    978.3 & &    760.0 &    820.8 &    978.6 &    757.8 &    823.5 &    977.2 \\ 
$\xi^{2a}$ &   2119.8 &   2292.5 &   2840.8 &   2124.7 &   2275.7 &   2773.4 & &   2097.7 &   2273.9 &   2865.1 &   2107.4 &   2305.6 &   2735.3 \\ 
$\xi^{2b}$ &   2143.4 &   2317.1 &   2834.7 &   2152.1 &   2340.0 &   2803.0 & &   2127.7 &   2344.1 &   2849.9 &   2118.2 &   2337.5 &   2805.7 \\ 
$\xi^{3a}$ &   3251.4 &   3529.7 &   4454.2 &   3309.8 &   3561.7 &   4312.2 & &   3262.0 &   3560.0 &   4545.6 &   3260.0 &   3560.8 &   4310.9 \\ 
$\xi^{3b}$ &   3416.7 &   3691.4 &   4645.1 &   3414.2 &   3695.1 &   4506.5 & &   3418.6 &   3704.2 &   4610.5 &   3374.7 &   3775.3 &   4425.9 \\ 
$\mathbf{\rho^\Phi=0.5:}$   &       & &   &     & &  &  &       &   &  & & & \\ 
$\xi^{1a}$ &   2763.8 &   2834.9 &   3194.6 &   2752.6 &   2887.8 &   3166.0 & &   2759.9 &   2857.7 &   3180.4 &   2757.9 &   2836.4 &   3154.5 \\ 
$\xi^{1b}$ &   3035.9 &   3156.2 &   3517.7 &   3038.5 &   3165.7 &   3442.4 & &   3063.8 &   3164.7 &   3533.1 &   3051.4 &   3165.4 &   3449.1 \\ 
$\xi^{2a}$ &   7392.6 &   7719.9 &   8776.3 &   7392.8 &   7746.9 &   8611.8 & &   7388.3 &   7723.1 &   8614.5 &   7427.2 &   7746.2 &   8626.5 \\ 
$\xi^{2b}$ &   9288.1 &   9640.5 &  10722.0 &   9310.3 &   9654.7 &  10796.5 & &   9298.9 &   9675.0 &  10743.0 &   9307.5 &   9662.4 &  10692.0 \\ 
$\xi^{3a}$ &  13018.0 &  13556.5 &  15357.5 &  13035.5 &  13626.0 &  15409.5 & &  12969.0 &  13618.0 &  15313.5 &  13044.5 &  13588.0 &  15245.5 \\ 
$\xi^{3b}$ &  16932.0 &  17548.0 &  19415.5 &  16980.5 &  17664.0 &  19639.0 & &  16992.0 &  17557.5 &  19533.5 &  16878.5 &  17556.5 &  19507.5 \\ 
$\mathbf{\rho^\Phi=0.9:}$   &       & &   &     & &  &  &       &   &  & & & \\ 
$\xi^{1a}$ &   3938.9 &   4059.4 &   4430.8 &   3939.9 &   4069.6 &   4396.3 & &   3921.6 &   4085.6 &   4449.4 &   3931.8 &   4094.0 &   4414.9 \\ 
$\xi^{1b}$ &   4853.6 &   5023.9 &   5449.5 &   4833.3 &   5012.8 &   5355.8 & &   4847.5 &   5015.1 &   5410.6 &   4819.0 &   5009.6 &   5345.6 \\ 
$\xi^{2a}$ &  13059.5 &  13482.0 &  14591.5 &  13115.0 &  13535.0 &  14544.5 & &  13117.5 &  13480.5 &  14580.5 &  13015.0 &  13508.5 &  14641.5 \\ 
$\xi^{2b}$ &  16158.5 &  16606.0 &  17873.5 &  16176.0 &  16587.0 &  17866.0 & &  16176.0 &  16490.0 &  17951.0 &  16087.5 &  16617.5 &  17774.5 \\ 
$\xi^{3a}$ &  26393.5 &  27251.0 &  29085.5 &  26415.0 &  27246.5 &  29354.5 & &  26378.5 &  27064.0 &  29458.0 &  26324.5 &  27095.0 &  29377.5 \\ 
$\xi^{3b}$ &  36241.5 &  37249.0 &  39731.0 &  36210.5 &  37290.5 &  39735.0 & &  36181.0 &  37099.5 &  39811.0 &  36260.0 &  37316.0 &  39890.0 \\ 
\\ 
&\multicolumn{13}{c}{\textbf{Non-Uniform Accident Occurrence}}  \\ 
$\mathbf{\rho^\Phi=0.1:}$   &       & &   &     &  & & &       &   &  & & & \\ 
$\xi^{1a}$ &    123.5 &    144.5 &    210.9 &    124.6 &    141.3 &    183.1 & &    123.4 &    146.4 &    206.3 &    125.3 &    148.4 &    177.3 \\ 
$\xi^{1b}$ &    125.3 &    148.6 &    207.6 &    122.9 &    141.9 &    176.0 & &    125.4 &    148.0 &    206.1 &    123.4 &    145.3 &    181.7 \\ 
$\xi^{2a}$ &    626.3 &    730.9 &    989.5 &    634.1 &    733.8 &    917.8 & &    618.9 &    730.9 &   1026.8 &    634.2 &    726.4 &    915.9 \\ 
$\xi^{2b}$ &    659.5 &    772.7 &   1094.8 &    658.2 &    763.1 &    942.9 & &    663.5 &    765.0 &   1054.2 &    654.6 &    772.0 &    932.8 \\ 
$\xi^{3a}$ &   1771.6 &   2023.4 &   2654.7 &   1774.0 &   2043.9 &   2470.4 & &   1780.2 &   2005.3 &   2778.8 &   1797.8 &   2043.5 &   2482.9 \\ 
$\xi^{3b}$ &   2055.6 &   2300.0 &   3053.1 &   2040.2 &   2313.3 &   2804.2 & &   2028.8 &   2307.4 &   2999.2 &   2048.2 &   2287.4 &   2877.1 \\ 
$\mathbf{\rho^\Phi=0.5:}$   &       & &   &     & &  &  &       &   &  & & & \\ 
$\xi^{1a}$ &    330.2 &    366.6 &    488.5 &    331.5 &    371.9 &    454.9 & &    329.6 &    371.2 &    480.8 &    331.4 &    367.1 &    458.4 \\ 
$\xi^{1b}$ &    367.0 &    407.5 &    530.5 &    372.1 &    414.7 &    499.3 & &    367.6 &    409.2 &    529.9 &    368.2 &    410.5 &    512.1 \\ 
$\xi^{2a}$ &   2275.9 &   2471.3 &   3070.5 &   2288.4 &   2468.1 &   2996.2 & &   2272.2 &   2477.4 &   3079.6 &   2270.2 &   2462.6 &   2942.6 \\ 
$\xi^{2b}$ &   2697.7 &   2888.7 &   3504.4 &   2694.5 &   2911.8 &   3479.6 & &   2668.7 &   2896.3 &   3584.6 &   2674.3 &   2923.4 &   3477.9 \\ 
$\xi^{3a}$ &   8830.5 &   9463.1 &  10967.5 &   8813.8 &   9408.5 &  10854.0 & &   8816.8 &   9377.5 &  10928.5 &   8760.9 &   9407.1 &  10932.5 \\ 
$\xi^{3b}$ &  11796.5 &  12442.5 &  14155.5 &  11889.0 &  12499.0 &  13985.0 & &  11885.0 &  12411.5 &  14236.0 &  11885.0 &  12410.0 &  13992.5 \\ 
$\mathbf{\rho^\Phi=0.9:}$   &       & &   &     & &  &  &       &   &  & & & \\ 
$\xi^{1a}$ &    505.9 &    548.1 &    688.2 &    502.5 &    555.6 &    660.3 & &    499.1 &    548.4 &    691.4 &    506.7 &    555.9 &    669.6 \\ 
$\xi^{1b}$ &    558.4 &    620.2 &    765.3 &    560.2 &    610.1 &    741.1 & &    562.4 &    613.7 &    765.2 &    562.5 &    620.3 &    749.9 \\ 
$\xi^{2a}$ &   2844.1 &   3025.4 &   3710.1 &   2827.3 &   3054.6 &   3667.1 & &   2818.9 &   3042.3 &   3679.9 &   2830.7 &   3055.9 &   3601.2 \\ 
$\xi^{2b}$ &   3405.7 &   3671.3 &   4362.8 &   3413.2 &   3647.9 &   4343.6 & &   3428.1 &   3674.9 &   4407.2 &   3418.0 &   3696.7 &   4324.0 \\ 
$\xi^{3a}$ &  15668.5 &  16400.5 &  18286.0 &  15692.5 &  16435.0 &  18314.5 & &  15650.0 &  16380.0 &  18291.5 &  15752.5 &  16465.0 &  18365.0 \\ 
$\xi^{3b}$ &  18857.0 &  19640.0 &  21779.5 &  18820.5 &  19659.0 &  21783.5 & &  18761.0 &  19613.0 &  21761.5 &  18853.0 &  19563.0 &  22036.5 \\ 
\bottomrule 
\end{tabular}
\begin{tabular}{rrrrrrrrrrrrrr} \toprule 
& \multicolumn{6}{c}{Binomial Model}  & \quad\quad & \multicolumn{6}{c}{Poisson Model}   \\ \midrule 
& \multicolumn{3}{c}{Gamma}  & \multicolumn{3}{c}{Log-Normal} & & \multicolumn{3}{c}{Gamma}  & \multicolumn{3}{c}{Log-Normal}  \\ \midrule 
& $c_v=0.5$ & $c_v=1.0$ & $c_v=2.0$  & $c_v=0.5$ & $c_v=1.0$ & $c_v=2.0$ & & $c_v=0.5$ & $c_v=1.0$ & $c_v=2.0$  &  $c_v=0.5$ & $c_v=1.0$ & $c_v=2.0$  \\     \toprule 
 \\ 
&\multicolumn{13}{c}{\textbf{Uniform Accident Occurrence}}  \\ 
$\mathbf{\rho^\Phi=0.1:}$   &       & &   &     &  & & &       &   &  & & & \\ 
$\xi^{1a}$ &    851.6 &    934.7 &   1173.4 &    853.3 &    946.7 &   1262.1 & &    845.7 &    931.5 &   1173.7 &    857.9 &    942.1 &   1242.0 \\ 
$\xi^{1b}$ &    823.8 &    904.7 &   1144.5 &    835.0 &    916.0 &   1225.7 & &    825.6 &    908.2 &   1133.5 &    821.0 &    922.4 &   1217.5 \\ 
$\xi^{2a}$ &   2334.9 &   2594.2 &   3397.3 &   2344.5 &   2621.6 &   3559.6 & &   2324.0 &   2589.8 &   3423.6 &   2332.3 &   2659.3 &   3547.2 \\ 
$\xi^{2b}$ &   2366.7 &   2621.6 &   3437.6 &   2373.5 &   2696.0 &   3666.3 & &   2339.4 &   2635.8 &   3425.6 &   2351.4 &   2626.8 &   3594.9 \\ 
$\xi^{3a}$ &   3624.5 &   4006.8 &   5433.9 &   3665.2 &   4113.6 &   5655.5 & &   3629.3 &   4097.5 &   5512.1 &   3636.9 &   4106.9 &   5601.3 \\ 
$\xi^{3b}$ &   3777.9 &   4174.4 &   5577.8 &   3771.7 &   4291.1 &   5927.3 & &   3752.1 &   4192.3 &   5583.6 &   3760.2 &   4323.6 &   5803.9 \\ 
$\mathbf{\rho^\Phi=0.5:}$   &       & &   &     & &  &  &       &   &  & & & \\ 
$\xi^{1a}$ &   2898.7 &   3028.8 &   3498.3 &   2882.5 &   3077.2 &   3623.9 & &   2904.3 &   3033.9 &   3516.1 &   2893.6 &   3043.4 &   3551.6 \\ 
$\xi^{1b}$ &   3221.0 &   3416.3 &   4089.0 &   3233.5 &   3453.1 &   4030.9 & &   3228.6 &   3441.0 &   4062.3 &   3234.1 &   3467.5 &   4065.1 \\ 
$\xi^{2a}$ &   7826.8 &   8298.1 &   9708.8 &   7807.1 &   8337.4 &  10085.9 & &   7789.9 &   8265.3 &   9599.9 &   7836.9 &   8362.8 &   9903.0 \\ 
$\xi^{2b}$ &   9753.9 &  10322.3 &  11837.3 &   9778.9 &  10302.2 &  12208.7 & &   9802.7 &  10280.7 &  11823.4 &   9755.0 &  10290.7 &  12088.7 \\ 
$\xi^{3a}$ &  13710.3 &  14549.6 &  17042.7 &  13795.0 &  14599.6 &  17823.1 & &  13735.7 &  14569.3 &  17153.8 &  13799.1 &  14636.8 &  17600.7 \\ 
$\xi^{3b}$ &  17749.3 &  18688.9 &  21363.1 &  17828.7 &  18822.3 &  22410.6 & &  17893.6 &  18635.4 &  21554.1 &  17764.5 &  18606.5 &  21964.2 \\ 
$\mathbf{\rho^\Phi=0.9:}$   &       & &   &     & &  &  &       &   &  & & & \\ 
$\xi^{1a}$ &   4139.5 &   4334.8 &   4961.1 &   4140.0 &   4361.4 &   5018.8 & &   4113.6 &   4347.7 &   4944.2 &   4139.6 &   4377.7 &   5009.2 \\ 
$\xi^{1b}$ &   5085.8 &   5346.1 &   6103.3 &   5072.1 &   5372.5 &   6131.3 & &   5104.2 &   5306.3 &   5999.9 &   5059.2 &   5341.5 &   6085.4 \\ 
$\xi^{2a}$ &  13625.6 &  14201.9 &  15854.1 &  13753.8 &  14239.0 &  16235.7 & &  13679.3 &  14260.6 &  15856.6 &  13592.9 &  14208.9 &  16426.1 \\ 
$\xi^{2b}$ &  16787.7 &  17434.1 &  19231.3 &  16881.1 &  17471.0 &  19755.7 & &  16864.2 &  17349.0 &  19389.1 &  16715.3 &  17492.8 &  19648.7 \\ 
$\xi^{3a}$ &  27476.8 &  28605.6 &  31399.4 &  27584.1 &  28785.6 &  32373.0 & &  27480.0 &  28547.4 &  31907.6 &  27436.2 &  28465.3 &  32590.9 \\ 
$\xi^{3b}$ &  37482.8 &  39014.9 &  42578.5 &  37593.0 &  39062.6 &  43572.6 & &  37505.9 &  38740.3 &  42632.3 &  37560.9 &  39069.8 &  43480.5 \\ 
\\ 
&\multicolumn{13}{c}{\textbf{Non-Uniform Accident Occurrence}}  \\ 
$\mathbf{\rho^\Phi=0.1:}$   &       & &   &     &  & & &       &   &  & & & \\ 
$\xi^{1a}$ &    148.3 &    184.8 &    306.5 &    149.8 &    186.9 &    306.3 & &    149.5 &    186.4 &    296.0 &    149.4 &    196.9 &    293.8 \\ 
$\xi^{1b}$ &    149.3 &    189.2 &    302.9 &    149.0 &    190.4 &    294.6 & &    152.0 &    184.6 &    299.0 &    148.2 &    191.9 &    311.7 \\ 
$\xi^{2a}$ &    736.2 &    901.3 &   1374.9 &    741.1 &    911.8 &   1363.7 & &    731.3 &    904.5 &   1394.5 &    739.1 &    929.9 &   1363.7 \\ 
$\xi^{2b}$ &    774.1 &    930.9 &   1495.2 &    765.0 &    976.7 &   1410.5 & &    774.1 &    948.6 &   1440.7 &    771.7 &    966.6 &   1422.6 \\ 
$\xi^{3a}$ &   2013.8 &   2399.6 &   3446.4 &   2027.5 &   2469.6 &   3510.9 & &   2023.9 &   2350.4 &   3541.5 &   2040.0 &   2496.7 &   3620.6 \\ 
$\xi^{3b}$ &   2345.2 &   2693.1 &   3902.0 &   2330.7 &   2768.9 &   4055.8 & &   2293.3 &   2735.5 &   3828.9 &   2334.5 &   2723.7 &   4141.1 \\ 
$\mathbf{\rho^\Phi=0.5:}$   &       & &   &     & &  &  &       &   &  & & & \\ 
$\xi^{1a}$ &    368.9 &    424.7 &    609.5 &    373.6 &    437.1 &    652.1 & &    369.4 &    429.0 &    607.5 &    372.4 &    436.4 &    651.4 \\ 
$\xi^{1b}$ &    408.7 &    467.9 &    655.6 &    416.6 &    484.0 &    672.8 & &    408.5 &    472.1 &    653.4 &    410.1 &    481.0 &    700.5 \\ 
$\xi^{2a}$ &   2468.9 &   2748.0 &   3628.9 &   2491.4 &   2772.5 &   3838.4 & &   2465.7 &   2763.6 &   3642.2 &   2497.0 &   2795.4 &   3828.2 \\ 
$\xi^{2b}$ &   2909.2 &   3204.1 &   4134.0 &   2916.2 &   3244.9 &   4384.6 & &   2880.8 &   3204.5 &   4180.7 &   2899.7 &   3277.2 &   4284.5 \\ 
$\xi^{3a}$ &   9343.9 &  10179.6 &  12284.4 &   9346.8 &  10237.9 &  13004.8 & &   9326.5 &  10148.6 &  12281.8 &   9304.3 &  10202.9 &  13054.7 \\ 
$\xi^{3b}$ &  12470.7 &  13334.5 &  15670.3 &  12563.5 &  13421.6 &  16473.4 & &  12562.4 &  13369.5 &  15857.4 &  12563.6 &  13378.6 &  16355.4 \\ 
$\mathbf{\rho^\Phi=0.9:}$   &       & &   &     & &  &  &       &   &  & & & \\ 
$\xi^{1a}$ &    554.5 &    620.2 &    816.2 &    548.8 &    630.5 &    849.1 & &    547.2 &    619.8 &    830.3 &    556.6 &    631.9 &    871.7 \\ 
$\xi^{1b}$ &    613.5 &    694.9 &    903.0 &    615.3 &    691.5 &    969.5 & &    615.3 &    689.6 &    906.8 &    616.9 &    707.2 &    945.7 \\ 
$\xi^{2a}$ &   3059.7 &   3339.0 &   4261.7 &   3060.4 &   3408.5 &   4597.3 & &   3040.1 &   3353.0 &   4287.3 &   3067.7 &   3402.9 &   4533.1 \\ 
$\xi^{2b}$ &   3659.9 &   4002.8 &   5011.7 &   3657.2 &   4036.6 &   5229.1 & &   3668.1 &   3994.5 &   5024.5 &   3675.0 &   4092.1 &   5359.3 \\ 
$\xi^{3a}$ &  16481.6 &  17442.7 &  20001.9 &  16439.2 &  17472.6 &  20696.7 & &  16424.2 &  17384.3 &  20015.2 &  16532.0 &  17528.5 &  20681.3 \\ 
$\xi^{3b}$ &  19647.2 &  20706.5 &  23616.4 &  19686.9 &  20829.7 &  24327.4 & &  19540.9 &  20700.7 &  23730.6 &  19638.1 &  20736.9 &  24616.0 \\ 
\bottomrule 
\end{tabular}
\begin{tabular}{rrrrrrrrrrrrrr} \toprule 
& \multicolumn{6}{c}{Binomial Model}  & \quad\quad & \multicolumn{6}{c}{Poisson Model}   \\ \midrule 
& \multicolumn{3}{c}{Gamma}  & \multicolumn{3}{c}{Log-Normal} & & \multicolumn{3}{c}{Gamma}  & \multicolumn{3}{c}{Log-Normal}  \\ \midrule 
& $c_v=0.5$ & $c_v=1.0$ & $c_v=2.0$  & $c_v=0.5$ & $c_v=1.0$ & $c_v=2.0$ & & $c_v=0.5$ & $c_v=1.0$ & $c_v=2.0$  &  $c_v=0.5$ & $c_v=1.0$ & $c_v=2.0$  \\     \toprule 
 \\ 
&\multicolumn{13}{c}{\textbf{Uniform Accident Occurrence}}  \\ 
$\mathbf{\rho^\Phi=0.1:}$   &       & &   &     &  & & &       &   &  & & & \\ 
$\xi^{1a}$ &    896.9 &    993.6 &   1276.6 &    898.9 &   1011.2 &   1411.3 & &    886.1 &    977.0 &   1268.0 &    898.6 &   1000.2 &   1361.8 \\ 
$\xi^{1b}$ &    865.4 &    964.3 &   1243.6 &    877.0 &    978.3 &   1369.8 & &    872.9 &    960.5 &   1221.0 &    861.4 &    989.1 &   1338.5 \\ 
$\xi^{2a}$ &   2483.1 &   2785.0 &   3686.9 &   2480.7 &   2833.6 &   4035.2 & &   2479.2 &   2796.8 &   3755.3 &   2454.1 &   2886.9 &   3928.3 \\ 
$\xi^{2b}$ &   2502.4 &   2795.9 &   3782.1 &   2527.6 &   2892.2 &   4124.7 & &   2472.4 &   2811.9 &   3794.3 &   2481.4 &   2822.8 &   4037.1 \\ 
$\xi^{3a}$ &   3891.8 &   4298.1 &   5973.5 &   3862.8 &   4465.4 &   6474.9 & &   3854.3 &   4423.5 &   6184.8 &   3858.0 &   4523.4 &   6162.8 \\ 
$\xi^{3b}$ &   4002.2 &   4481.0 &   6078.6 &   4012.8 &   4705.7 &   6641.1 & &   3961.6 &   4464.7 &   6227.3 &   3976.1 &   4671.3 &   6630.1 \\ 
$\mathbf{\rho^\Phi=0.5:}$   &       & &   &     & &  &  &       &   &  & & & \\ 
$\xi^{1a}$ &   2983.6 &   3131.1 &   3669.1 &   2970.4 &   3185.2 &   3863.3 & &   2995.2 &   3139.9 &   3693.8 &   2978.8 &   3165.8 &   3791.1 \\ 
$\xi^{1b}$ &   3349.2 &   3566.6 &   4412.6 &   3353.6 &   3613.6 &   4262.1 & &   3321.5 &   3600.9 &   4357.7 &   3348.4 &   3623.4 &   4227.9 \\ 
$\xi^{2a}$ &   8123.4 &   8697.1 &  10350.5 &   8062.2 &   8689.8 &  10804.0 & &   8020.9 &   8653.8 &  10244.0 &   8080.7 &   8718.1 &  10599.0 \\ 
$\xi^{2b}$ &  10039.5 &  10750.5 &  12515.5 &  10080.5 &  10716.0 &  12941.5 & &  10128.5 &  10630.5 &  12436.0 &  10036.5 &  10621.0 &  12809.0 \\ 
$\xi^{3a}$ &  14135.5 &  15131.5 &  18185.0 &  14277.5 &  15237.0 &  18926.0 & &  14166.5 &  15121.0 &  18225.0 &  14340.0 &  15289.5 &  18866.5 \\ 
$\xi^{3b}$ &  18232.5 &  19448.5 &  22665.5 &  18393.0 &  19544.5 &  24125.0 & &  18438.0 &  19333.0 &  22882.5 &  18341.5 &  19306.5 &  23424.0 \\ 
$\mathbf{\rho^\Phi=0.9:}$   &       & &   &     & &  &  &       &   &  & & & \\ 
$\xi^{1a}$ &   4260.4 &   4513.9 &   5301.9 &   4264.1 &   4538.0 &   5334.1 & &   4225.9 &   4521.6 &   5218.5 &   4273.4 &   4561.3 &   5270.7 \\ 
$\xi^{1b}$ &   5214.1 &   5546.6 &   6478.4 &   5239.3 &   5570.9 &   6477.9 & &   5244.6 &   5483.3 &   6321.1 &   5202.1 &   5531.9 &   6546.0 \\ 
$\xi^{2a}$ &  13995.5 &  14677.0 &  16738.5 &  14017.0 &  14587.0 &  17082.5 & &  14041.0 &  14698.0 &  16579.5 &  13956.0 &  14607.5 &  17239.5 \\ 
$\xi^{2b}$ &  17127.0 &  17903.0 &  20093.0 &  17271.0 &  17958.5 &  20898.0 & &  17082.0 &  17817.5 &  20230.0 &  17110.5 &  18015.5 &  20562.5 \\ 
$\xi^{3a}$ &  28147.0 &  29476.0 &  32885.5 &  28145.5 &  29813.5 &  34001.0 & &  28184.0 &  29512.5 &  33622.0 &  28210.0 &  29224.0 &  34144.5 \\ 
$\xi^{3b}$ &  38280.5 &  40071.0 &  44148.5 &  38580.0 &  40146.5 &  45749.0 & &  38445.5 &  39832.0 &  44320.5 &  38388.5 &  40163.5 &  45604.0 \\ 
\\ 
&\multicolumn{13}{c}{\textbf{Non-Uniform Accident Occurrence}}  \\ 
$\mathbf{\rho^\Phi=0.1:}$   &       & &   &     &  & & &       &   &  & & & \\ 
$\xi^{1a}$ &    164.7 &    210.3 &    362.5 &    166.9 &    213.3 &    374.9 & &    165.3 &    213.6 &    353.1 &    165.4 &    222.0 &    350.3 \\ 
$\xi^{1b}$ &    162.8 &    215.6 &    368.3 &    162.8 &    219.5 &    354.2 & &    170.3 &    210.9 &    352.9 &    162.5 &    219.4 &    360.9 \\ 
$\xi^{2a}$ &    809.0 &    999.2 &   1578.1 &    798.9 &   1012.0 &   1633.8 & &    806.4 &   1012.0 &   1614.9 &    798.6 &   1046.0 &   1609.6 \\ 
$\xi^{2b}$ &    853.9 &   1032.2 &   1732.3 &    824.7 &   1094.7 &   1695.8 & &    846.4 &   1068.5 &   1645.8 &    839.1 &   1079.1 &   1698.4 \\ 
$\xi^{3a}$ &   2160.9 &   2632.2 &   3980.2 &   2152.6 &   2681.7 &   3944.5 & &   2181.3 &   2549.9 &   4028.3 &   2194.5 &   2754.2 &   4270.2 \\ 
$\xi^{3b}$ &   2528.6 &   2935.9 &   4423.7 &   2522.4 &   3079.8 &   4732.6 & &   2455.9 &   3016.1 &   4325.9 &   2499.2 &   2972.0 &   4680.1 \\ 
$\mathbf{\rho^\Phi=0.5:}$   &       & &   &     & &  &  &       &   &  & & & \\ 
$\xi^{1a}$ &    392.4 &    465.3 &    691.5 &    399.3 &    475.6 &    731.0 & &    394.1 &    468.0 &    698.5 &    400.7 &    486.4 &    763.7 \\ 
$\xi^{1b}$ &    432.8 &    505.9 &    731.0 &    444.1 &    534.3 &    765.1 & &    431.6 &    508.3 &    728.0 &    438.3 &    519.2 &    766.9 \\ 
$\xi^{2a}$ &   2587.3 &   2891.3 &   3999.6 &   2608.8 &   2943.8 &   4228.6 & &   2591.8 &   2945.6 &   4027.3 &   2645.9 &   2976.1 &   4331.8 \\ 
$\xi^{2b}$ &   3050.5 &   3416.1 &   4543.4 &   3048.4 &   3436.7 &   4781.1 & &   3021.5 &   3379.9 &   4549.7 &   3042.7 &   3491.1 &   4740.8 \\ 
$\xi^{3a}$ &   9704.1 &  10611.5 &  13158.0 &   9698.8 &  10755.5 &  13988.0 & &   9638.0 &  10633.0 &  13285.5 &   9626.8 &  10727.0 &  14134.0 \\ 
$\xi^{3b}$ &  12911.5 &  13951.0 &  16611.0 &  12950.5 &  13999.0 &  17784.0 & &  12959.5 &  14000.0 &  16881.0 &  13007.0 &  14023.5 &  17559.5 \\ 
$\mathbf{\rho^\Phi=0.9:}$   &       & &   &     & &  &  &       &   &  & & & \\ 
$\xi^{1a}$ &    587.6 &    668.5 &    895.8 &    579.0 &    675.1 &    956.9 & &    581.6 &    658.2 &    915.9 &    585.4 &    671.7 &    952.1 \\ 
$\xi^{1b}$ &    642.5 &    741.8 &    983.3 &    644.6 &    735.1 &   1094.2 & &    650.5 &    737.8 &    995.0 &    651.0 &    762.9 &   1065.0 \\ 
$\xi^{2a}$ &   3192.7 &   3530.3 &   4616.1 &   3207.8 &   3630.6 &   4960.2 & &   3183.9 &   3525.8 &   4671.0 &   3196.6 &   3646.0 &   5106.1 \\ 
$\xi^{2b}$ &   3806.4 &   4207.4 &   5450.8 &   3804.6 &   4281.5 &   5688.8 & &   3812.2 &   4193.3 &   5422.1 &   3816.1 &   4332.2 &   5851.1 \\ 
$\xi^{3a}$ &  16938.0 &  18022.0 &  21093.5 &  16977.5 &  18117.5 &  21646.0 & &  16903.0 &  17944.5 &  20990.0 &  16987.5 &  18148.0 &  21973.0 \\ 
$\xi^{3b}$ &  20123.5 &  21342.5 &  24736.5 &  20158.0 &  21620.5 &  25502.5 & &  20014.5 &  21395.5 &  24993.5 &  20158.0 &  21397.0 &  25959.0 \\ 
\bottomrule 
\end{tabular}
\begin{tabular}{rrrrrrrrrrrrrr} \toprule 
& \multicolumn{6}{c}{Binomial Model}  & \quad\quad & \multicolumn{6}{c}{Poisson Model}   \\ \midrule 
& \multicolumn{3}{c}{Gamma}  & \multicolumn{3}{c}{Log-Normal} & & \multicolumn{3}{c}{Gamma}  & \multicolumn{3}{c}{Log-Normal}  \\ \midrule 
& $c_v=0.5$ & $c_v=1.0$ & $c_v=2.0$  & $c_v=0.5$ & $c_v=1.0$ & $c_v=2.0$ & & $c_v=0.5$ & $c_v=1.0$ & $c_v=2.0$  &  $c_v=0.5$ & $c_v=1.0$ & $c_v=2.0$  \\     \toprule 
 \\ 
&\multicolumn{13}{c}{\textbf{Uniform Accident Occurrence}}  \\ 
$\mathbf{\rho^\Phi=0.1:}$   &       & &   &     &  & & &       &   &  & & & \\ 
$\xi^{1a}$ &    951.2 &   1084.1 &   1447.0 &    948.7 &   1127.3 &   1695.8 & &    950.2 &   1059.9 &   1431.3 &    961.0 &   1078.2 &   1681.4 \\ 
$\xi^{1b}$ &    915.9 &   1029.1 &   1413.4 &    928.7 &   1073.8 &   1659.5 & &    920.4 &   1030.0 &   1374.7 &    918.9 &   1061.8 &   1648.4 \\ 
$\xi^{2a}$ &   2654.9 &   3043.7 &   4297.2 &   2659.1 &   3128.0 &   5105.2 & &   2650.5 &   3043.8 &   4364.6 &   2671.8 &   3207.2 &   5066.1 \\ 
$\xi^{2b}$ &   2690.2 &   3103.9 &   4374.9 &   2698.3 &   3279.9 &   5353.4 & &   2634.5 &   3090.6 &   4317.8 &   2693.4 &   3076.5 &   5001.7 \\ 
$\xi^{3a}$ &   4187.5 &   4718.1 &   7110.1 &   4189.4 &   5017.0 &   8175.1 & &   4131.5 &   4897.9 &   7083.8 &   4185.3 &   4955.8 &   7996.0 \\ 
$\xi^{3b}$ &   4320.5 &   4866.9 &   7106.5 &   4324.5 &   5241.7 &   8614.3 & &   4240.5 &   4894.3 &   7133.4 &   4357.5 &   5160.8 &   8317.0 \\ 
$\mathbf{\rho^\Phi=0.5:}$   &       & &   &     & &  &  &       &   &  & & & \\ 
$\xi^{1a}$ &   3099.0 &   3309.4 &   3962.0 &   3070.2 &   3355.4 &   4425.6 & &   3118.7 &   3296.9 &   4004.0 &   3096.6 &   3369.9 &   4227.4 \\ 
$\xi^{1b}$ &   3505.7 &   3784.2 &   5074.4 &   3499.1 &   3904.6 &   5198.2 & &   3487.4 &   3862.7 &   4992.3 &   3500.1 &   3993.5 &   5341.9 \\ 
$\xi^{2a}$ &   8467.3 &   9158.7 &  11195.0 &   8377.4 &   9250.9 &  12681.4 & &   8371.6 &   9053.2 &  11079.4 &   8452.7 &   9212.8 &  12179.8 \\ 
$\xi^{2b}$ &  10421.0 &  11373.9 &  13474.1 &  10463.1 &  11298.2 &  14700.9 & &  10463.5 &  11156.4 &  13432.2 &  10380.7 &  11198.0 &  14485.0 \\ 
$\xi^{3a}$ &  14715.7 &  15947.6 &  19567.0 &  14843.1 &  16065.1 &  22068.2 & &  14785.1 &  16096.1 &  20006.3 &  14838.7 &  16230.3 &  21487.1 \\ 
$\xi^{3b}$ &  18891.3 &  20313.7 &  24232.7 &  19009.5 &  20538.2 &  27354.1 & &  19170.6 &  20231.2 &  24565.4 &  19007.9 &  20150.4 &  26141.2 \\ 
$\mathbf{\rho^\Phi=0.9:}$   &       & &   &     & &  &  &       &   &  & & & \\ 
$\xi^{1a}$ &   4421.5 &   4801.0 &   5886.6 &   4429.2 &   4820.3 &   6140.0 & &   4389.9 &   4744.2 &   5773.8 &   4436.8 &   4802.4 &   6131.0 \\ 
$\xi^{1b}$ &   5407.3 &   5833.0 &   7237.2 &   5420.8 &   5952.7 &   7674.0 & &   5429.9 &   5757.1 &   7002.7 &   5401.7 &   5878.8 &   7461.1 \\ 
$\xi^{2a}$ &  14427.3 &  15187.1 &  17553.2 &  14482.0 &  15437.3 &  19414.9 & &  14476.1 &  15392.7 &  17721.5 &  14548.2 &  15239.8 &  19825.8 \\ 
$\xi^{2b}$ &  17695.8 &  18550.5 &  21340.6 &  17778.1 &  18745.3 &  22878.3 & &  17786.8 &  18480.9 &  21560.8 &  17579.8 &  18823.2 &  23142.6 \\ 
$\xi^{3a}$ &  29304.2 &  30507.8 &  35084.0 &  28981.6 &  31022.9 &  37720.2 & &  29094.8 &  30447.0 &  35160.0 &  29003.0 &  30561.7 &  37920.1 \\ 
$\xi^{3b}$ &  39359.9 &  41395.3 &  46366.1 &  39618.1 &  41544.5 &  49882.2 & &  39376.1 &  41024.1 &  46500.0 &  39576.5 &  41421.5 &  49062.2 \\ 
\\ 
&\multicolumn{13}{c}{\textbf{Non-Uniform Accident Occurrence}}  \\ 
$\mathbf{\rho^\Phi=0.1:}$   &       & &   &     &  & & &       &   &  & & & \\ 
$\xi^{1a}$ &    185.2 &    249.7 &    461.4 &    188.1 &    260.3 &    568.9 & &    187.8 &    255.0 &    453.6 &    187.6 &    279.5 &    529.1 \\ 
$\xi^{1b}$ &    186.0 &    251.5 &    463.2 &    189.4 &    273.8 &    535.9 & &    192.8 &    243.8 &    462.5 &    184.2 &    271.5 &    585.1 \\ 
$\xi^{2a}$ &    906.6 &   1182.9 &   2021.8 &    908.6 &   1205.0 &   2183.3 & &    893.1 &   1159.3 &   2036.2 &    906.1 &   1287.1 &   2234.7 \\ 
$\xi^{2b}$ &    963.7 &   1182.3 &   2168.0 &    934.0 &   1332.0 &   2249.6 & &    941.1 &   1230.0 &   2088.1 &    937.5 &   1282.9 &   2358.6 \\ 
$\xi^{3a}$ &   2359.6 &   2954.8 &   4766.4 &   2422.3 &   3172.1 &   5564.7 & &   2371.6 &   2903.7 &   4751.4 &   2397.0 &   3263.5 &   5842.4 \\ 
$\xi^{3b}$ &   2770.6 &   3326.5 &   5297.6 &   2753.4 &   3547.2 &   6336.0 & &   2673.2 &   3344.7 &   5124.3 &   2767.3 &   3409.4 &   6663.7 \\ 
$\mathbf{\rho^\Phi=0.5:}$   &       & &   &     & &  &  &       &   &  & & & \\ 
$\xi^{1a}$ &    428.9 &    513.6 &    794.9 &    432.7 &    542.2 &   1069.6 & &    431.4 &    514.0 &    815.0 &    437.0 &    544.7 &   1012.9 \\ 
$\xi^{1b}$ &    469.3 &    558.6 &    843.1 &    480.6 &    595.6 &   1004.6 & &    467.4 &    564.5 &    830.1 &    474.7 &    592.4 &   1071.8 \\ 
$\xi^{2a}$ &   2755.9 &   3188.6 &   4490.2 &   2809.0 &   3234.4 &   5424.2 & &   2757.9 &   3186.1 &   4545.0 &   2845.4 &   3314.1 &   5490.5 \\ 
$\xi^{2b}$ &   3254.6 &   3696.7 &   5110.7 &   3239.9 &   3756.0 &   6132.3 & &   3195.5 &   3677.9 &   5153.4 &   3229.7 &   3852.8 &   5744.2 \\ 
$\xi^{3a}$ &  10075.0 &  11204.4 &  14320.5 &  10130.4 &  11480.0 &  16782.5 & &  10063.9 &  11319.4 &  14315.2 &  10129.2 &  11383.8 &  17251.5 \\ 
$\xi^{3b}$ &  13461.6 &  14719.7 &  17974.1 &  13510.3 &  14659.9 &  21196.4 & &  13576.5 &  14764.1 &  18235.5 &  13562.2 &  14738.9 &  20600.3 \\ 
$\mathbf{\rho^\Phi=0.9:}$   &       & &   &     & &  &  &       &   &  & & & \\ 
$\xi^{1a}$ &    630.7 &    730.5 &   1010.7 &    620.8 &    742.1 &   1178.7 & &    623.7 &    728.3 &   1045.5 &    628.2 &    755.0 &   1266.3 \\ 
$\xi^{1b}$ &    692.8 &    808.0 &   1122.2 &    697.0 &    819.4 &   1397.8 & &    695.5 &    801.4 &   1120.5 &    697.2 &    842.6 &   1310.3 \\ 
$\xi^{2a}$ &   3361.5 &   3787.5 &   5101.3 &   3412.6 &   3952.0 &   6459.9 & &   3367.0 &   3806.7 &   5227.1 &   3399.7 &   3954.7 &   6271.1 \\ 
$\xi^{2b}$ &   4017.8 &   4502.6 &   5993.1 &   4026.6 &   4604.9 &   6854.6 & &   3989.4 &   4468.5 &   5904.9 &   4059.2 &   4717.9 &   7290.5 \\ 
$\xi^{3a}$ &  17650.5 &  18979.3 &  22686.9 &  17523.6 &  18915.1 &  24851.9 & &  17471.2 &  18754.6 &  22552.3 &  17703.0 &  18991.9 &  24740.3 \\ 
$\xi^{3b}$ &  20759.0 &  22314.3 &  26371.2 &  20985.2 &  22672.7 &  28992.9 & &  20625.9 &  22257.1 &  26754.0 &  20848.5 &  22388.8 &  29549.3 \\ 
\bottomrule 
\end{tabular}
\begin{tabular}{rrrrrrrrrrrrrr} \toprule 
& \multicolumn{6}{c}{Binomial Model}  & \quad\quad & \multicolumn{6}{c}{Poisson Model}   \\ \midrule 
& \multicolumn{3}{c}{Gamma}  & \multicolumn{3}{c}{Log-Normal} & & \multicolumn{3}{c}{Gamma}  & \multicolumn{3}{c}{Log-Normal}  \\ \midrule 
& $c_v=0.5$ & $c_v=1.0$ & $c_v=2.0$  & $c_v=0.5$ & $c_v=1.0$ & $c_v=2.0$ & & $c_v=0.5$ & $c_v=1.0$ & $c_v=2.0$  &  $c_v=0.5$ & $c_v=1.0$ & $c_v=2.0$  \\     \toprule 
 \\ 
&\multicolumn{13}{c}{\textbf{Uniform Accident Occurrence}}  \\ 
$\mathbf{\rho^\Phi=0.1:}$   &       & &   &     &  & & &       &   &  & & & \\ 
$\xi^{1a}$ &    140.7 &    140.2 &    140.1 &    140.8 &    140.1 &    140.7 & &    140.4 &    140.7 &    140.6 &    139.9 &    140.8 &    139.7 \\ 
$\xi^{1b}$ &    135.7 &    135.4 &    134.6 &    136.2 &    135.1 &    134.4 & &    135.6 &    135.8 &    134.6 &    134.7 &    136.3 &    135.3 \\ 
$\xi^{2a}$ &    355.6 &    354.3 &    353.7 &    356.3 &    352.5 &    351.9 & &    354.4 &    354.6 &    354.4 &    354.2 &    355.1 &    351.2 \\ 
$\xi^{2b}$ &    360.3 &    357.5 &    355.2 &    360.7 &    357.1 &    357.5 & &    359.2 &    360.2 &    358.3 &    357.2 &    359.0 &    355.5 \\ 
$\xi^{3a}$ &    520.8 &    517.3 &    522.2 &    522.0 &    518.0 &    519.9 & &    520.5 &    521.6 &    520.7 &    515.6 &    519.9 &    515.3 \\ 
$\xi^{3b}$ &    558.3 &    555.0 &    553.1 &    556.4 &    551.9 &    553.6 & &    556.8 &    556.9 &    555.6 &    553.4 &    557.0 &    553.4 \\ 
$\mathbf{\rho^\Phi=0.5:}$   &       & &   &     & &  &  &       &   &  & & & \\ 
$\xi^{1a}$ &    128.8 &    128.6 &    128.8 &    128.7 &    128.6 &    128.7 & &    128.9 &    128.9 &    129.0 &    128.6 &    128.3 &    128.6 \\ 
$\xi^{1b}$ &    136.8 &    137.0 &    137.3 &    136.9 &    136.9 &    137.0 & &    136.9 &    137.2 &    137.2 &    136.9 &    137.1 &    136.8 \\ 
$\xi^{2a}$ &    338.5 &    339.6 &    340.9 &    338.2 &    339.0 &    338.3 & &    338.7 &    339.0 &    338.2 &    339.4 &    338.1 &    339.5 \\ 
$\xi^{2b}$ &    428.8 &    430.1 &    430.7 &    430.2 &    429.6 &    431.5 & &    430.2 &    430.4 &    431.3 &    429.4 &    429.6 &    429.2 \\ 
$\xi^{3a}$ &    593.8 &    595.2 &    594.7 &    594.6 &    593.3 &    594.7 & &    594.8 &    595.3 &    594.3 &    595.0 &    595.0 &    595.4 \\ 
$\xi^{3b}$ &    786.0 &    786.7 &    784.3 &    786.5 &    785.8 &    786.8 & &    786.1 &    786.5 &    784.4 &    785.3 &    784.9 &    784.7 \\ 
$\mathbf{\rho^\Phi=0.9:}$   &       & &   &     & &  &  &       &   &  & & & \\ 
$\xi^{1a}$ &    103.4 &    103.7 &    103.3 &    103.6 &    103.6 &    103.2 & &    103.4 &    103.5 &    103.3 &    103.5 &    103.7 &    103.7 \\ 
$\xi^{1b}$ &    124.8 &    124.9 &    124.7 &    124.7 &    125.0 &    124.6 & &    125.0 &    124.8 &    124.7 &    124.5 &    124.8 &    124.8 \\ 
$\xi^{2a}$ &    332.7 &    333.0 &    332.0 &    333.2 &    333.5 &    332.8 & &    333.1 &    333.0 &    332.8 &    332.6 &    333.3 &    334.3 \\ 
$\xi^{2b}$ &    414.8 &    415.5 &    414.5 &    415.5 &    415.1 &    414.1 & &    415.4 &    415.0 &    415.3 &    414.7 &    415.4 &    415.3 \\ 
$\xi^{3a}$ &    681.6 &    682.2 &    678.6 &    681.1 &    681.6 &    681.1 & &    681.9 &    680.6 &    679.9 &    680.3 &    681.6 &    681.7 \\ 
$\xi^{3b}$ &    946.1 &    947.1 &    942.0 &    946.4 &    947.3 &    947.2 & &    946.1 &    945.8 &    946.1 &    945.5 &    947.8 &    947.7 \\ 
\\ 
&\multicolumn{13}{c}{\textbf{Non-Uniform Accident Occurrence}}  \\ 
$\mathbf{\rho^\Phi=0.1:}$   &       & &   &     &  & & &       &   &  & & & \\ 
$\xi^{1a}$ &     13.5 &     13.4 &     13.7 &     13.5 &     13.4 &     14.0 & &     13.3 &     13.6 &     13.4 &     13.5 &     13.7 &     13.6 \\ 
$\xi^{1b}$ &     13.6 &     13.6 &     13.5 &     13.6 &     13.4 &     13.6 & &     13.5 &     13.5 &     13.5 &     13.5 &     13.4 &     13.9 \\ 
$\xi^{2a}$ &     78.4 &     78.8 &     76.1 &     78.6 &     79.1 &     78.4 & &     77.9 &     79.4 &     78.9 &     78.4 &     78.6 &     78.1 \\ 
$\xi^{2b}$ &     83.8 &     84.6 &     85.3 &     83.1 &     84.9 &     83.6 & &     84.2 &     83.8 &     84.4 &     84.2 &     83.7 &     82.9 \\ 
$\xi^{3a}$ &    258.4 &    258.6 &    259.1 &    257.6 &    260.2 &    257.6 & &    258.3 &    255.7 &    263.1 &    259.1 &    259.7 &    259.6 \\ 
$\xi^{3b}$ &    311.1 &    310.9 &    309.6 &    312.9 &    310.7 &    312.2 & &    310.5 &    311.3 &    308.0 &    310.9 &    311.8 &    314.7 \\ 
$\mathbf{\rho^\Phi=0.5:}$   &       & &   &     & &  &  &       &   &  & & & \\ 
$\xi^{1a}$ &     11.8 &     11.8 &     11.8 &     11.8 &     11.9 &     11.9 & &     11.8 &     11.7 &     11.7 &     11.8 &     11.8 &     11.9 \\ 
$\xi^{1b}$ &     13.5 &     13.5 &     13.6 &     13.6 &     13.6 &     13.4 & &     13.5 &     13.5 &     13.6 &     13.5 &     13.5 &     13.6 \\ 
$\xi^{2a}$ &     93.5 &     93.1 &     93.5 &     93.7 &     93.4 &     93.8 & &     93.6 &     93.8 &     93.8 &     93.6 &     93.6 &     93.6 \\ 
$\xi^{2b}$ &    114.3 &    113.4 &    113.5 &    114.0 &    113.6 &    113.3 & &    113.4 &    113.6 &    114.8 &    113.4 &    113.9 &    113.3 \\ 
$\xi^{3a}$ &    411.6 &    413.3 &    409.7 &    410.6 &    411.1 &    411.7 & &    411.6 &    409.7 &    411.4 &    410.5 &    411.5 &    412.0 \\ 
$\xi^{3b}$ &    551.8 &    554.0 &    554.1 &    552.9 &    554.6 &    553.7 & &    553.5 &    552.9 &    554.6 &    553.2 &    552.7 &    551.6 \\ 
$\mathbf{\rho^\Phi=0.9:}$   &       & &   &     & &  &  &       &   &  & & & \\ 
$\xi^{1a}$ &     11.1 &     11.1 &     11.1 &     11.1 &     11.1 &     11.0 & &     11.1 &     11.1 &     11.1 &     11.2 &     11.1 &     11.1 \\ 
$\xi^{1b}$ &     12.6 &     12.7 &     12.7 &     12.6 &     12.6 &     12.7 & &     12.6 &     12.7 &     12.6 &     12.7 &     12.7 &     12.6 \\ 
$\xi^{2a}$ &     67.2 &     66.8 &     67.3 &     67.2 &     67.1 &     67.5 & &     67.0 &     66.9 &     67.1 &     67.0 &     67.2 &     67.3 \\ 
$\xi^{2b}$ &     84.8 &     84.5 &     84.4 &     84.7 &     84.6 &     84.5 & &     84.8 &     84.6 &     85.0 &     84.6 &     85.0 &     84.7 \\ 
$\xi^{3a}$ &    423.5 &    424.3 &    422.7 &    423.3 &    424.9 &    424.0 & &    423.9 &    423.8 &    423.4 &    424.1 &    423.2 &    422.6 \\ 
$\xi^{3b}$ &    521.7 &    522.2 &    521.3 &    521.0 &    522.4 &    522.3 & &    521.6 &    521.4 &    520.7 &    521.7 &    520.9 &    522.9 \\ 
\bottomrule 
\end{tabular}
\begin{tabular}{rrrrrrrrrrrrrr} \toprule 
& \multicolumn{6}{c}{Binomial Model}  & \quad\quad & \multicolumn{6}{c}{Poisson Model}   \\ \midrule 
& \multicolumn{3}{c}{Gamma}  & \multicolumn{3}{c}{Log-Normal} & & \multicolumn{3}{c}{Gamma}  & \multicolumn{3}{c}{Log-Normal}  \\ \midrule 
& $c_v=0.5$ & $c_v=1.0$ & $c_v=2.0$  & $c_v=0.5$ & $c_v=1.0$ & $c_v=2.0$ & & $c_v=0.5$ & $c_v=1.0$ & $c_v=2.0$  &  $c_v=0.5$ & $c_v=1.0$ & $c_v=2.0$  \\     \toprule 
 \\ 
&\multicolumn{13}{c}{\textbf{Uniform Accident Occurrence}}  \\ 
$\mathbf{\rho^\Phi=0.1:}$   &       & &   &     &  & & &       &   &  & & & \\ 
$\xi^{1a}$ &   1251.8 &   1833.0 &   4195.9 &   1245.5 &   1856.9 &   4339.0 & &   1211.0 &   1860.9 &   4190.3 &   1263.6 &   1861.2 &   4170.3 \\ 
$\xi^{1b}$ &   1198.4 &   1772.0 &   4018.9 &   1221.8 &   1729.8 &   4092.4 & &   1185.1 &   1776.4 &   4028.5 &   1165.4 &   1809.5 &   4043.0 \\ 
$\xi^{2a}$ &  11486.9 &  17109.5 &  39808.8 &  11468.2 &  17154.7 &  39647.9 & &  11403.9 &  17390.7 &  40619.8 &  11463.5 &  17587.5 &  38576.4 \\ 
$\xi^{2b}$ &  11741.3 &  17575.8 &  41071.3 &  11835.1 &  17983.6 &  41820.9 & &  11702.9 &  18041.8 &  40659.1 &  11557.1 &  17331.1 &  39107.8 \\ 
$\xi^{3a}$ &  32134.5 &  45983.6 & 107412.9 &  33100.5 &  48177.6 & 104679.2 & &  32849.3 &  48018.7 & 110825.8 &  32839.9 &  47062.1 & 101784.9 \\ 
$\xi^{3b}$ &  32472.8 &  47862.1 & 111879.7 &  32569.9 &  48653.2 & 113364.0 & &  32378.5 &  47789.5 & 111780.5 &  32396.6 &  49853.8 & 106463.3 \\ 
$\mathbf{\rho^\Phi=0.5:}$   &       & &   &     & &  &  &       &   &  & & & \\ 
$\xi^{1a}$ &    425.1 &    551.4 &   1135.3 &    424.7 &    585.8 &   1161.7 & &    428.8 &    566.7 &   1145.3 &    428.3 &    562.7 &   1078.5 \\ 
$\xi^{1b}$ &    636.7 &    809.8 &   1630.8 &    631.2 &    829.9 &   1523.3 & &    638.6 &    820.9 &   1637.6 &    638.0 &    839.8 &   1668.1 \\ 
$\xi^{2a}$ &   3373.2 &   4676.1 &   9870.9 &   3430.2 &   4733.7 &   9968.9 & &   3350.1 &   4651.5 &   9587.2 &   3425.2 &   4801.6 &   9563.0 \\ 
$\xi^{2b}$ &   5186.1 &   6886.1 &  13259.8 &   5209.0 &   6903.1 &  13535.8 & &   5219.9 &   6795.2 &  13443.5 &   5185.4 &   6758.2 &  13116.8 \\ 
$\xi^{3a}$ &  10511.3 &  14810.2 &  30459.7 &  10777.0 &  14824.2 &  31183.8 & &  10586.8 &  14767.1 &  30908.1 &  10770.8 &  14794.1 &  29977.1 \\ 
$\xi^{3b}$ &  16422.8 &  21857.0 &  42690.0 &  16889.9 &  22226.6 &  44885.2 & &  16725.0 &  21841.5 &  43930.5 &  16423.7 &  21567.8 &  42677.1 \\ 
$\mathbf{\rho^\Phi=0.9:}$   &       & &   &     & &  &  &       &   &  & & & \\ 
$\xi^{1a}$ &    252.5 &    320.3 &    609.9 &    251.9 &    328.1 &    602.8 & &    244.9 &    324.5 &    608.8 &    246.4 &    326.6 &    602.4 \\ 
$\xi^{1b}$ &    460.0 &    562.8 &    970.3 &    459.4 &    579.9 &    974.8 & &    462.3 &    554.9 &    948.2 &    449.6 &    567.0 &    917.9 \\ 
$\xi^{2a}$ &   3960.3 &   4656.9 &   7427.4 &   3970.5 &   4647.8 &   7510.8 & &   3914.2 &   4543.6 &   7450.3 &   3884.1 &   4607.4 &   7651.8 \\ 
$\xi^{2b}$ &   5635.5 &   6651.8 &  10202.7 &   5803.7 &   6610.9 &  10310.9 & &   5645.7 &   6387.4 &  10272.5 &   5533.5 &   6578.9 &  10287.5 \\ 
$\xi^{3a}$ &  14308.1 &  17164.4 &  26295.8 &  14678.5 &  17200.1 &  27398.7 & &  14357.7 &  16709.2 &  27674.2 &  14218.8 &  16737.8 &  27753.2 \\ 
$\xi^{3b}$ &  26820.0 &  30969.2 &  45770.8 &  26940.3 &  31489.6 &  46220.0 & &  26667.6 &  30067.2 &  45935.0 &  26686.9 &  30872.6 &  46477.0 \\ 
\\ 
&\multicolumn{13}{c}{\textbf{Non-Uniform Accident Occurrence}}  \\ 
$\mathbf{\rho^\Phi=0.1:}$   &       & &   &     &  & & &       &   &  & & & \\ 
$\xi^{1a}$ &     95.3 &    149.6 &    404.2 &     97.2 &    148.2 &    445.3 & &     95.4 &    153.3 &    382.7 &     97.5 &    160.7 &    397.2 \\ 
$\xi^{1b}$ &     96.9 &    157.6 &    397.2 &     96.4 &    153.8 &    388.1 & &     99.8 &    152.4 &    387.2 &     93.6 &    153.6 &    453.5 \\ 
$\xi^{2a}$ &   2050.8 &   3277.2 &   8051.8 &   2077.2 &   3244.2 &   7246.8 & &   2010.4 &   3277.0 &   8416.5 &   2047.8 &   3296.4 &   7413.8 \\ 
$\xi^{2b}$ &   2214.2 &   3516.5 &   9475.6 &   2175.5 &   3657.3 &   7698.4 & &   2254.4 &   3591.2 &   8984.9 &   2170.4 &   3614.0 &   8039.6 \\ 
$\xi^{3a}$ &  12120.5 &  19567.3 &  47848.1 &  12193.7 &  19598.4 &  48951.0 & &  12234.9 &  19140.6 &  49975.8 &  12240.2 &  20171.5 &  52779.8 \\ 
$\xi^{3b}$ &  14767.0 &  23388.1 &  58727.4 &  14632.4 &  23879.8 &  57612.6 & &  14470.7 &  23983.5 &  57154.0 &  14882.7 &  22806.7 &  64743.1 \\ 
$\mathbf{\rho^\Phi=0.5:}$   &       & &   &     & &  &  &       &   &  & & & \\ 
$\xi^{1a}$ &     18.7 &     29.8 &     76.5 &     18.9 &     30.3 &     86.2 & &     19.0 &     30.3 &     75.8 &     19.2 &     29.7 &     77.9 \\ 
$\xi^{1b}$ &     22.1 &     34.6 &     87.2 &     22.5 &     35.4 &     80.1 & &     21.7 &     35.9 &     84.9 &     21.9 &     34.5 &     91.0 \\ 
$\xi^{2a}$ &    562.5 &    870.7 &   2199.0 &    569.1 &    867.6 &   2158.7 & &    559.7 &    879.1 &   2183.6 &    559.8 &    873.1 &   2177.8 \\ 
$\xi^{2b}$ &    680.6 &   1086.4 &   2714.1 &    691.4 &   1079.8 &   2726.0 & &    664.7 &   1069.9 &   2731.4 &    688.6 &   1120.3 &   2605.8 \\ 
$\xi^{3a}$ &   4257.9 &   6983.9 &  17210.6 &   4278.2 &   6909.5 &  17309.6 & &   4266.0 &   6928.9 &  16927.0 &   4258.4 &   6852.2 &  18303.6 \\ 
$\xi^{3b}$ &   7702.1 &  11422.9 &  25153.6 &   7881.7 &  11431.6 &  26488.1 & &   7772.9 &  11345.7 &  25848.2 &   7980.3 &  11024.1 &  25302.3 \\ 
$\mathbf{\rho^\Phi=0.9:}$   &       & &   &     & &  &  &       &   &  & & & \\ 
$\xi^{1a}$ &     10.3 &     15.6 &     38.2 &      9.7 &     15.9 &     35.4 & &      9.8 &     15.8 &     39.0 &     10.1 &     16.1 &     38.7 \\ 
$\xi^{1b}$ &     11.4 &     18.8 &     44.9 &     11.6 &     18.1 &     45.6 & &     11.8 &     18.5 &     45.1 &     11.9 &     18.8 &     43.4 \\ 
$\xi^{2a}$ &    234.0 &    357.2 &    868.5 &    230.3 &    357.9 &    928.3 & &    229.4 &    356.4 &    874.3 &    233.7 &    355.4 &    880.2 \\ 
$\xi^{2b}$ &    270.3 &    438.9 &   1083.2 &    272.9 &    437.1 &   1038.7 & &    273.2 &    448.8 &   1077.2 &    274.6 &    449.9 &   1128.3 \\ 
$\xi^{3a}$ &   3166.6 &   4721.1 &  10585.2 &   3138.1 &   4668.8 &  10354.1 & &   3169.6 &   4702.1 &  10629.6 &   3235.8 &   4725.2 &  10446.9 \\ 
$\xi^{3b}$ &   3635.2 &   5575.4 &  12844.1 &   3700.5 &   5592.3 &  12772.0 & &   3509.0 &   5582.9 &  13140.8 &   3606.7 &   5489.0 &  13399.4 \\ 
\bottomrule 
\end{tabular}
\begin{tabular}{rrrrrrrrrrrrrr} \toprule 
& \multicolumn{6}{c}{Binomial Model}  & \quad\quad & \multicolumn{6}{c}{Poisson Model}   \\ \midrule 
& \multicolumn{3}{c}{Gamma}  & \multicolumn{3}{c}{Log-Normal} & & \multicolumn{3}{c}{Gamma}  & \multicolumn{3}{c}{Log-Normal}  \\ \midrule 
& $c_v=0.5$ & $c_v=1.0$ & $c_v=2.0$  & $c_v=0.5$ & $c_v=1.0$ & $c_v=2.0$ & & $c_v=0.5$ & $c_v=1.0$ & $c_v=2.0$  &  $c_v=0.5$ & $c_v=1.0$ & $c_v=2.0$  \\     \toprule 
 \\ 
&\multicolumn{13}{c}{\textbf{Uniform Accident Occurrence}}  \\ 
$\mathbf{\rho^\Phi=0.1:}$   &       & &   &     &  & & &       &   &  & & & \\ 
$\xi^{1a}$ &    0.306 &    0.533 &    0.869 &    0.320 &    0.679 &    1.904 & &    0.327 &    0.454 &    0.858 &    0.386 &    0.536 &    1.728 \\ 
$\xi^{1b}$ &    0.292 &    0.468 &    0.868 &    0.357 &    0.666 &    1.764 & &    0.330 &    0.468 &    0.818 &    0.366 &    0.563 &    1.756 \\ 
$\xi^{2a}$ &    0.409 &    0.609 &    1.095 &    0.451 &    0.733 &    2.822 & &    0.403 &    0.573 &    1.109 &    0.451 &    0.785 &    2.221 \\ 
$\xi^{2b}$ &    0.431 &    0.639 &    1.114 &    0.435 &    0.886 &    2.495 & &    0.359 &    0.598 &    1.073 &    0.448 &    0.650 &    1.987 \\ 
$\xi^{3a}$ &    0.451 &    0.640 &    1.234 &    0.503 &    0.803 &    2.269 & &    0.430 &    0.687 &    1.297 &    0.497 &    0.773 &    2.171 \\ 
$\xi^{3b}$ &    0.463 &    0.584 &    1.142 &    0.453 &    0.865 &    2.763 & &    0.399 &    0.607 &    1.142 &    0.461 &    0.785 &    2.084 \\ 
$\mathbf{\rho^\Phi=0.5:}$   &       & &   &     & &  &  &       &   &  & & & \\ 
$\xi^{1a}$ &    0.192 &    0.254 &    0.492 &    0.130 &    0.323 &    1.454 & &    0.200 &    0.222 &    0.502 &    0.164 &    0.384 &    0.891 \\ 
$\xi^{1b}$ &    0.330 &    0.458 &    1.120 &    0.326 &    0.576 &    1.658 & &    0.350 &    0.532 &    1.032 &    0.341 &    0.679 &    3.431 \\ 
$\xi^{2a}$ &    0.266 &    0.338 &    0.563 &    0.216 &    0.385 &    1.318 & &    0.219 &    0.306 &    0.550 &    0.221 &    0.406 &    1.246 \\ 
$\xi^{2b}$ &    0.208 &    0.323 &    0.515 &    0.196 &    0.290 &    0.942 & &    0.209 &    0.257 &    0.484 &    0.184 &    0.307 &    0.919 \\ 
$\xi^{3a}$ &    0.211 &    0.285 &    0.566 &    0.237 &    0.358 &    1.206 & &    0.182 &    0.314 &    0.609 &    0.229 &    0.358 &    1.146 \\ 
$\xi^{3b}$ &    0.194 &    0.264 &    0.496 &    0.187 &    0.323 &    1.166 & &    0.235 &    0.242 &    0.532 &    0.193 &    0.263 &    0.972 \\ 
$\mathbf{\rho^\Phi=0.9:}$   &       & &   &     & &  &  &       &   &  & & & \\ 
$\xi^{1a}$ &    0.265 &    0.380 &    0.795 &    0.261 &    0.402 &    1.359 & &    0.257 &    0.397 &    0.746 &    0.292 &    0.436 &    1.418 \\ 
$\xi^{1b}$ &    0.249 &    0.386 &    0.836 &    0.218 &    0.392 &    2.090 & &    0.234 &    0.351 &    0.687 &    0.237 &    0.393 &    1.154 \\ 
$\xi^{2a}$ &    0.143 &    0.209 &    0.391 &    0.145 &    0.212 &    0.755 & &    0.150 &    0.230 &    0.382 &    0.125 &    0.195 &    0.979 \\ 
$\xi^{2b}$ &    0.155 &    0.195 &    0.386 &    0.132 &    0.200 &    0.650 & &    0.123 &    0.177 &    0.394 &    0.125 &    0.209 &    0.724 \\ 
$\xi^{3a}$ &    0.142 &    0.194 &    0.370 &    0.119 &    0.231 &    0.652 & &    0.125 &    0.191 &    0.384 &    0.147 &    0.209 &    0.791 \\ 
$\xi^{3b}$ &    0.104 &    0.163 &    0.335 &    0.104 &    0.170 &    0.541 & &    0.102 &    0.140 &    0.292 &    0.113 &    0.171 &    0.483 \\ 
\\ 
&\multicolumn{13}{c}{\textbf{Non-Uniform Accident Occurrence}}  \\ 
$\mathbf{\rho^\Phi=0.1:}$   &       & &   &     &  & & &       &   &  & & & \\ 
$\xi^{1a}$ &    0.893 &    1.482 &    2.832 &    0.934 &    1.875 &    7.599 & &    0.948 &    1.516 &    2.779 &    0.938 &    1.916 &    7.127 \\ 
$\xi^{1b}$ &    0.916 &    1.463 &    2.841 &    0.931 &    2.016 &    5.193 & &    0.970 &    1.385 &    2.789 &    0.908 &    1.875 &    6.440 \\ 
$\xi^{2a}$ &    0.770 &    1.255 &    2.486 &    0.768 &    1.372 &    3.274 & &    0.747 &    1.182 &    2.367 &    0.805 &    1.647 &    3.572 \\ 
$\xi^{2b}$ &    0.778 &    1.070 &    2.370 &    0.739 &    1.503 &    3.182 & &    0.717 &    1.181 &    2.276 &    0.753 &    1.600 &    3.484 \\ 
$\xi^{3a}$ &    0.560 &    0.941 &    1.727 &    0.646 &    1.216 &    6.279 & &    0.565 &    0.927 &    1.663 &    0.612 &    1.291 &    7.033 \\ 
$\xi^{3b}$ &    0.602 &    0.848 &    1.639 &    0.550 &    1.169 &    2.945 & &    0.501 &    0.857 &    1.578 &    0.591 &    1.013 &    5.332 \\ 
$\mathbf{\rho^\Phi=0.5:}$   &       & &   &     & &  &  &       &   &  & & & \\ 
$\xi^{1a}$ &    0.502 &    0.733 &    1.364 &    0.510 &    0.931 &    5.395 & &    0.488 &    0.761 &    1.502 &    0.508 &    0.975 &    2.945 \\ 
$\xi^{1b}$ &    0.412 &    0.676 &    1.274 &    0.476 &    0.913 &    2.348 & &    0.410 &    0.674 &    1.249 &    0.469 &    0.936 &    3.525 \\ 
$\xi^{2a}$ &    0.333 &    0.561 &    0.993 &    0.377 &    0.660 &    2.152 & &    0.299 &    0.522 &    1.045 &    0.417 &    0.711 &    2.155 \\ 
$\xi^{2b}$ &    0.333 &    0.489 &    0.891 &    0.343 &    0.620 &    2.241 & &    0.292 &    0.466 &    0.934 &    0.305 &    0.631 &    1.921 \\ 
$\xi^{3a}$ &    0.209 &    0.362 &    0.663 &    0.222 &    0.507 &    1.711 & &    0.199 &    0.429 &    0.664 &    0.188 &    0.446 &    2.234 \\ 
$\xi^{3b}$ &    0.170 &    0.291 &    0.548 &    0.182 &    0.324 &    1.787 & &    0.222 &    0.343 &    0.626 &    0.194 &    0.354 &    1.358 \\ 
$\mathbf{\rho^\Phi=0.9:}$   &       & &   &     & &  &  &       &   &  & & & \\ 
$\xi^{1a}$ &    0.375 &    0.595 &    0.986 &    0.380 &    0.702 &    1.992 & &    0.340 &    0.588 &    1.078 &    0.388 &    0.716 &    2.678 \\ 
$\xi^{1b}$ &    0.386 &    0.562 &    0.975 &    0.393 &    0.689 &    2.316 & &    0.374 &    0.556 &    1.006 &    0.359 &    0.751 &    2.101 \\ 
$\xi^{2a}$ &    0.298 &    0.440 &    0.813 &    0.319 &    0.626 &    2.733 & &    0.274 &    0.509 &    0.918 &    0.306 &    0.627 &    2.219 \\ 
$\xi^{2b}$ &    0.251 &    0.420 &    0.759 &    0.270 &    0.517 &    1.567 & &    0.260 &    0.363 &    0.743 &    0.315 &    0.585 &    2.460 \\ 
$\xi^{3a}$ &    0.203 &    0.310 &    0.502 &    0.194 &    0.325 &    1.069 & &    0.161 &    0.266 &    0.469 &    0.239 &    0.359 &    1.044 \\ 
$\xi^{3b}$ &    0.145 &    0.235 &    0.437 &    0.138 &    0.316 &    1.084 & &    0.096 &    0.218 &    0.440 &    0.129 &    0.280 &    1.006 \\ 
\bottomrule 
\end{tabular}
\begin{tabular}{rrrrrrrrrrrrrr} \toprule 
& \multicolumn{6}{c}{Binomial Model}  & \quad\quad & \multicolumn{6}{c}{Poisson Model}   \\ \midrule 
& \multicolumn{3}{c}{Gamma}  & \multicolumn{3}{c}{Log-Normal} & & \multicolumn{3}{c}{Gamma}  & \multicolumn{3}{c}{Log-Normal}  \\ \midrule 
& $c_v=0.5$ & $c_v=1.0$ & $c_v=2.0$  & $c_v=0.5$ & $c_v=1.0$ & $c_v=2.0$ & & $c_v=0.5$ & $c_v=1.0$ & $c_v=2.0$  &  $c_v=0.5$ & $c_v=1.0$ & $c_v=2.0$  \\     \toprule 
 \\ 
&\multicolumn{13}{c}{\textbf{Uniform Accident Occurrence}}  \\ 
$\mathbf{\rho^\Phi=0.1:}$   &       & &   &     &  & & &       &   &  & & & \\ 
$\xi^{1a}$ &    187.1 &    197.2 &    227.2 &    187.3 &    196.4 &    221.7 & &    186.7 &    198.9 &    228.3 &    186.1 &    198.7 &    219.2 \\ 
$\xi^{1b}$ &    182.2 &    191.4 &    218.3 &    182.6 &    189.9 &    213.5 & &    181.7 &    191.3 &    220.7 &    179.9 &    192.7 &    213.0 \\ 
$\xi^{2a}$ &    497.6 &    528.3 &    621.3 &    498.7 &    525.5 &    588.9 & &    495.7 &    529.8 &    625.2 &    496.4 &    531.6 &    583.6 \\ 
$\xi^{2b}$ &    504.1 &    533.6 &    627.4 &    505.7 &    532.9 &    596.6 & &    504.1 &    540.3 &    631.0 &    498.0 &    536.2 &    595.8 \\ 
$\xi^{3a}$ &    759.9 &    806.9 &    953.3 &    768.9 &    811.2 &    909.1 & &    764.5 &    812.0 &    971.6 &    759.1 &    807.7 &    896.7 \\ 
$\xi^{3b}$ &    801.1 &    845.0 &   1000.7 &    797.2 &    846.5 &    941.9 & &    797.2 &    853.8 &   1009.3 &    790.3 &    856.9 &    945.9 \\ 
$\mathbf{\rho^\Phi=0.5:}$   &       & &   &     & &  &  &       &   &  & & & \\ 
$\xi^{1a}$ &    156.4 &    159.2 &    173.6 &    156.0 &    160.5 &    171.6 & &    156.3 &    160.8 &    173.5 &    156.2 &    159.3 &    171.1 \\ 
$\xi^{1b}$ &    171.2 &    175.0 &    187.8 &    170.7 &    174.5 &    185.0 & &    171.1 &    175.3 &    189.0 &    171.3 &    175.0 &    184.6 \\ 
$\xi^{2a}$ &    416.5 &    429.9 &    473.8 &    416.8 &    429.2 &    462.7 & &    416.6 &    429.9 &    468.7 &    417.8 &    430.2 &    465.4 \\ 
$\xi^{2b}$ &    526.1 &    539.8 &    583.0 &    527.5 &    541.1 &    582.6 & &    528.1 &    539.8 &    585.3 &    526.8 &    538.7 &    579.6 \\ 
$\xi^{3a}$ &    731.1 &    756.5 &    825.8 &    731.6 &    756.3 &    818.0 & &    731.1 &    758.6 &    822.7 &    733.8 &    755.6 &    815.0 \\ 
$\xi^{3b}$ &    959.1 &    983.7 &   1057.7 &    959.7 &    982.6 &   1055.5 & &    958.9 &    982.4 &   1059.6 &    955.9 &    979.3 &   1051.7 \\ 
$\mathbf{\rho^\Phi=0.9:}$   &       & &   &     & &  &  &       &   &  & & & \\ 
$\xi^{1a}$ &    124.6 &    127.3 &    135.5 &    125.0 &    127.2 &    133.8 & &    124.4 &    127.6 &    135.5 &    124.5 &    127.9 &    134.5 \\ 
$\xi^{1b}$ &    153.6 &    157.0 &    164.4 &    153.3 &    156.9 &    162.1 & &    153.6 &    156.7 &    165.7 &    152.9 &    156.8 &    162.3 \\ 
$\xi^{2a}$ &    416.4 &    425.1 &    448.9 &    416.6 &    424.5 &    444.5 & &    415.3 &    422.7 &    449.3 &    414.9 &    424.2 &    446.8 \\ 
$\xi^{2b}$ &    513.8 &    525.7 &    552.3 &    515.6 &    522.9 &    550.5 & &    515.1 &    521.7 &    550.4 &    513.0 &    522.7 &    546.9 \\ 
$\xi^{3a}$ &    840.4 &    858.6 &    895.7 &    841.1 &    856.0 &    897.1 & &    840.3 &    853.7 &    903.4 &    839.4 &    856.1 &    895.3 \\ 
$\xi^{3b}$ &   1161.2 &   1179.1 &   1231.8 &   1160.9 &   1184.1 &   1229.7 & &   1159.4 &   1176.7 &   1232.1 &   1161.3 &   1181.1 &   1230.5 \\ 
\\ 
&\multicolumn{13}{c}{\textbf{Non-Uniform Accident Occurrence}}  \\ 
$\mathbf{\rho^\Phi=0.1:}$   &       & &   &     &  & & &       &   &  & & & \\ 
$\xi^{1a}$ &     26.7 &     29.6 &     38.0 &     27.1 &     29.3 &     32.4 & &     26.3 &     29.9 &     37.4 &     27.2 &     29.9 &     32.1 \\ 
$\xi^{1b}$ &     27.0 &     30.8 &     37.9 &     27.0 &     29.3 &     32.1 & &     27.1 &     30.5 &     37.2 &     26.5 &     29.5 &     32.3 \\ 
$\xi^{2a}$ &    139.4 &    156.6 &    188.1 &    139.6 &    156.1 &    169.3 & &    138.3 &    156.0 &    197.0 &    139.3 &    152.4 &    168.9 \\ 
$\xi^{2b}$ &    146.6 &    165.9 &    208.5 &    146.3 &    162.5 &    176.6 & &    148.6 &    162.9 &    208.0 &    147.6 &    163.3 &    178.0 \\ 
$\xi^{3a}$ &    405.9 &    446.4 &    550.4 &    404.4 &    441.7 &    493.6 & &    407.2 &    444.5 &    559.5 &    407.2 &    444.2 &    488.9 \\ 
$\xi^{3b}$ &    470.2 &    518.3 &    627.8 &    472.4 &    514.8 &    576.8 & &    471.7 &    516.7 &    627.0 &    474.0 &    510.8 &    581.2 \\ 
$\mathbf{\rho^\Phi=0.5:}$   &       & &   &     & &  &  &       &   &  & & & \\ 
$\xi^{1a}$ &     17.5 &     19.1 &     23.5 &     17.5 &     19.2 &     21.4 & &     17.6 &     19.0 &     23.3 &     17.6 &     18.9 &     21.7 \\ 
$\xi^{1b}$ &     19.8 &     21.4 &     26.0 &     19.9 &     21.5 &     24.1 & &     19.7 &     21.5 &     25.9 &     19.7 &     21.3 &     24.2 \\ 
$\xi^{2a}$ &    125.1 &    131.5 &    156.1 &    125.2 &    132.9 &    149.7 & &    124.5 &    133.0 &    155.5 &    124.3 &    132.0 &    148.7 \\ 
$\xi^{2b}$ &    148.9 &    156.5 &    182.6 &    149.1 &    157.2 &    176.1 & &    147.2 &    156.4 &    185.4 &    148.0 &    158.2 &    175.9 \\ 
$\xi^{3a}$ &    496.9 &    523.6 &    582.9 &    495.4 &    519.9 &    571.8 & &    496.7 &    519.4 &    581.4 &    495.5 &    518.9 &    577.0 \\ 
$\xi^{3b}$ &    665.3 &    693.7 &    766.3 &    668.5 &    693.0 &    752.8 & &    669.1 &    691.6 &    769.1 &    670.4 &    689.2 &    747.4 \\ 
$\mathbf{\rho^\Phi=0.9:}$   &       & &   &     & &  &  &       &   &  & & & \\ 
$\xi^{1a}$ &     15.4 &     16.3 &     19.6 &     15.2 &     16.4 &     18.2 & &     15.1 &     16.3 &     19.5 &     15.3 &     16.5 &     18.4 \\ 
$\xi^{1b}$ &     17.1 &     18.4 &     21.9 &     17.1 &     18.2 &     20.6 & &     17.1 &     18.4 &     21.6 &     17.3 &     18.3 &     20.7 \\ 
$\xi^{2a}$ &     87.5 &     91.9 &    107.2 &     87.0 &     92.0 &    103.0 & &     86.8 &     92.0 &    107.3 &     87.1 &     92.1 &    103.0 \\ 
$\xi^{2b}$ &    106.1 &    112.1 &    129.2 &    106.3 &    112.1 &    124.4 & &    106.4 &    112.8 &    128.7 &    106.2 &    112.5 &    124.4 \\ 
$\xi^{3a}$ &    497.1 &    515.5 &    561.1 &    497.8 &    514.9 &    552.9 & &    499.3 &    515.1 &    560.0 &    500.3 &    514.2 &    555.5 \\ 
$\xi^{3b}$ &    600.8 &    620.7 &    669.5 &    598.9 &    619.9 &    665.7 & &    598.5 &    618.9 &    668.8 &    599.1 &    617.5 &    670.1 \\ 
\bottomrule 
\end{tabular}
\begin{tabular}{rrrrrrrrrrrrrr} \toprule 
& \multicolumn{6}{c}{Binomial Model}  & \quad\quad & \multicolumn{6}{c}{Poisson Model}   \\ \midrule 
& \multicolumn{3}{c}{Gamma}  & \multicolumn{3}{c}{Log-Normal} & & \multicolumn{3}{c}{Gamma}  & \multicolumn{3}{c}{Log-Normal}  \\ \midrule 
& $c_v=0.5$ & $c_v=1.0$ & $c_v=2.0$  & $c_v=0.5$ & $c_v=1.0$ & $c_v=2.0$ & & $c_v=0.5$ & $c_v=1.0$ & $c_v=2.0$  &  $c_v=0.5$ & $c_v=1.0$ & $c_v=2.0$  \\     \toprule 
 \\ 
&\multicolumn{13}{c}{\textbf{Uniform Accident Occurrence}}  \\ 
$\mathbf{\rho^\Phi=0.1:}$   &       & &   &     &  & & &       &   &  & & & \\ 
$\xi^{1a}$ &    206.4 &    223.0 &    271.7 &    206.9 &    224.4 &    282.2 & &    205.3 &    223.4 &    272.5 &    207.3 &    225.4 &    277.7 \\ 
$\xi^{1b}$ &    200.3 &    216.3 &    263.9 &    202.5 &    217.4 &    272.4 & &    200.1 &    216.9 &    263.3 &    199.1 &    219.7 &    271.4 \\ 
$\xi^{2a}$ &    560.1 &    612.2 &    771.9 &    562.2 &    613.9 &    779.9 & &    556.8 &    610.7 &    779.7 &    558.7 &    622.6 &    774.8 \\ 
$\xi^{2b}$ &    567.7 &    617.8 &    779.1 &    569.7 &    628.4 &    796.9 & &    562.8 &    625.4 &    780.1 &    563.2 &    620.8 &    788.3 \\ 
$\xi^{3a}$ &    863.9 &    942.5 &   1218.4 &    873.9 &    959.3 &   1225.4 & &    866.8 &    957.0 &   1241.1 &    865.2 &    956.7 &   1213.7 \\ 
$\xi^{3b}$ &    904.4 &    983.1 &   1261.2 &    904.3 &    998.5 &   1280.9 & &    899.5 &    988.4 &   1262.5 &    897.0 &   1010.1 &   1263.2 \\ 
$\mathbf{\rho^\Phi=0.5:}$   &       & &   &     & &  &  &       &   &  & & & \\ 
$\xi^{1a}$ &    165.9 &    171.2 &    193.8 &    165.1 &    173.9 &    196.7 & &    165.9 &    172.2 &    194.3 &    165.4 &    171.8 &    194.4 \\ 
$\xi^{1b}$ &    183.0 &    191.1 &    219.4 &    183.2 &    192.5 &    216.1 & &    183.8 &    192.5 &    219.6 &    183.6 &    193.2 &    217.4 \\ 
$\xi^{2a}$ &    445.1 &    467.1 &    534.4 &    444.4 &    468.6 &    540.9 & &    443.9 &    466.1 &    527.9 &    446.2 &    469.7 &    536.2 \\ 
$\xi^{2b}$ &    557.8 &    583.2 &    652.7 &    559.1 &    582.6 &    666.0 & &    560.0 &    581.8 &    653.8 &    558.3 &    581.9 &    659.9 \\ 
$\xi^{3a}$ &    781.2 &    820.8 &    936.8 &    783.9 &    822.0 &    957.9 & &    780.3 &    823.0 &    938.9 &    784.8 &    821.9 &    948.8 \\ 
$\xi^{3b}$ &   1016.6 &   1057.8 &   1183.0 &   1018.9 &   1063.0 &   1215.6 & &   1020.4 &   1056.8 &   1190.8 &   1014.8 &   1056.8 &   1201.1 \\ 
$\mathbf{\rho^\Phi=0.9:}$   &       & &   &     & &  &  &       &   &  & & & \\ 
$\xi^{1a}$ &    132.1 &    137.1 &    152.2 &    132.2 &    137.5 &    152.6 & &    131.5 &    137.4 &    152.0 &    132.0 &    138.0 &    152.6 \\ 
$\xi^{1b}$ &    162.5 &    169.0 &    186.4 &    162.1 &    169.4 &    185.8 & &    162.6 &    168.2 &    185.0 &    161.6 &    168.8 &    185.1 \\ 
$\xi^{2a}$ &    437.1 &    452.2 &    494.7 &    439.1 &    453.2 &    499.2 & &    438.2 &    453.3 &    494.6 &    436.0 &    452.7 &    503.7 \\ 
$\xi^{2b}$ &    540.9 &    557.3 &    603.8 &    541.0 &    557.1 &    611.0 & &    539.8 &    552.9 &    605.8 &    538.0 &    556.9 &    607.6 \\ 
$\xi^{3a}$ &    883.3 &    912.1 &    982.9 &    883.5 &    914.7 &   1000.7 & &    882.2 &    907.2 &    994.3 &    881.0 &    907.8 &   1004.8 \\ 
$\xi^{3b}$ &   1209.5 &   1246.5 &   1338.6 &   1210.4 &   1249.8 &   1354.3 & &   1208.6 &   1242.4 &   1340.3 &   1210.9 &   1249.0 &   1354.9 \\ 
\\ 
&\multicolumn{13}{c}{\textbf{Non-Uniform Accident Occurrence}}  \\ 
$\mathbf{\rho^\Phi=0.1:}$   &       & &   &     &  & & &       &   &  & & & \\ 
$\xi^{1a}$ &     33.6 &     40.3 &     62.1 &     33.9 &     40.3 &     58.8 & &     33.5 &     40.7 &     60.3 &     34.0 &     42.1 &     56.6 \\ 
$\xi^{1b}$ &     33.9 &     41.4 &     61.6 &     33.7 &     40.8 &     56.8 & &     34.3 &     40.8 &     60.6 &     33.5 &     41.2 &     59.2 \\ 
$\xi^{2a}$ &    169.4 &    201.5 &    285.7 &    170.5 &    202.9 &    273.8 & &    167.8 &    202.1 &    292.2 &    170.1 &    203.8 &    274.4 \\ 
$\xi^{2b}$ &    178.2 &    209.9 &    312.7 &    177.0 &    214.9 &    283.4 & &    179.0 &    211.2 &    304.0 &    177.8 &    213.7 &    285.9 \\ 
$\xi^{3a}$ &    473.2 &    547.9 &    748.0 &    475.3 &    557.2 &    727.9 & &    475.5 &    540.1 &    771.1 &    478.5 &    561.9 &    742.7 \\ 
$\xi^{3b}$ &    550.7 &    623.1 &    850.9 &    547.4 &    632.0 &    842.4 & &    542.4 &    627.4 &    838.9 &    550.1 &    622.8 &    856.8 \\ 
$\mathbf{\rho^\Phi=0.5:}$   &       & &   &     & &  &  &       &   &  & & & \\ 
$\xi^{1a}$ &     20.1 &     22.7 &     31.0 &     20.3 &     23.2 &     31.3 & &     20.2 &     22.9 &     30.8 &     20.3 &     23.0 &     31.3 \\ 
$\xi^{1b}$ &     22.5 &     25.2 &     33.6 &     22.8 &     25.8 &     33.2 & &     22.4 &     25.4 &     33.5 &     22.5 &     25.6 &     34.2 \\ 
$\xi^{2a}$ &    138.2 &    150.4 &    191.6 &    138.8 &    151.6 &    194.4 & &    137.7 &    151.4 &    191.6 &    138.5 &    152.0 &    193.6 \\ 
$\xi^{2b}$ &    163.2 &    176.6 &    219.6 &    163.4 &    178.4 &    224.7 & &    161.8 &    176.4 &    222.4 &    162.3 &    179.6 &    221.7 \\ 
$\xi^{3a}$ &    531.4 &    572.2 &    670.4 &    530.7 &    572.1 &    687.0 & &    530.9 &    568.6 &    669.8 &    528.7 &    569.9 &    691.3 \\ 
$\xi^{3b}$ &    709.9 &    751.6 &    863.5 &    714.0 &    755.6 &    882.8 & &    714.9 &    752.5 &    871.4 &    715.3 &    752.0 &    876.7 \\ 
$\mathbf{\rho^\Phi=0.9:}$   &       & &   &     & &  &  &       &   &  & & & \\ 
$\xi^{1a}$ &     17.2 &     18.8 &     24.0 &     17.0 &     19.1 &     24.0 & &     16.9 &     18.8 &     24.2 &     17.2 &     19.1 &     24.4 \\ 
$\xi^{1b}$ &     19.0 &     21.2 &     26.7 &     19.1 &     21.0 &     27.2 & &     19.1 &     21.0 &     26.6 &     19.2 &     21.3 &     26.9 \\ 
$\xi^{2a}$ &     95.9 &    103.0 &    127.6 &     95.6 &    104.5 &    131.5 & &     95.1 &    103.5 &    128.0 &     95.6 &    104.4 &    130.1 \\ 
$\xi^{2b}$ &    115.1 &    124.4 &    150.7 &    115.2 &    124.9 &    152.6 & &    115.6 &    124.5 &    151.3 &    115.5 &    126.1 &    154.8 \\ 
$\xi^{3a}$ &    526.2 &    553.8 &    621.5 &    526.2 &    553.2 &    630.1 & &    525.5 &    551.2 &    621.1 &    529.1 &    553.1 &    631.7 \\ 
$\xi^{3b}$ &    631.4 &    659.8 &    737.3 &    631.3 &    661.4 &    748.1 & &    627.7 &    658.5 &    739.6 &    629.9 &    658.0 &    755.8 \\ 
\bottomrule 
\end{tabular}
\begin{tabular}{rrrrrrrrrrrrrr} \toprule 
& \multicolumn{6}{c}{Binomial Model}  & \quad\quad & \multicolumn{6}{c}{Poisson Model}   \\ \midrule 
& \multicolumn{3}{c}{Gamma}  & \multicolumn{3}{c}{Log-Normal} & & \multicolumn{3}{c}{Gamma}  & \multicolumn{3}{c}{Log-Normal}  \\ \midrule 
& $c_v=0.5$ & $c_v=1.0$ & $c_v=2.0$  & $c_v=0.5$ & $c_v=1.0$ & $c_v=2.0$ & & $c_v=0.5$ & $c_v=1.0$ & $c_v=2.0$  &  $c_v=0.5$ & $c_v=1.0$ & $c_v=2.0$  \\     \toprule 
 \\ 
&\multicolumn{13}{c}{\textbf{Uniform Accident Occurrence}}  \\ 
$\mathbf{\rho^\Phi=0.1:}$   &       & &   &     &  & & &       &   &  & & & \\ 
$\xi^{1a}$ &    201.2 &    216.3 &    259.3 &    202.6 &    215.7 &    260.7 & &    200.5 &    217.4 &    262.3 &    202.6 &    219.0 &    256.9 \\ 
$\xi^{1b}$ &    195.7 &    210.7 &    252.8 &    198.1 &    209.7 &    251.8 & &    195.6 &    211.3 &    251.9 &    195.1 &    212.0 &    251.5 \\ 
$\xi^{2a}$ &    545.6 &    590.1 &    731.2 &    546.9 &    585.8 &    713.9 & &    539.9 &    585.3 &    737.5 &    542.5 &    593.4 &    704.1 \\ 
$\xi^{2b}$ &    551.7 &    596.4 &    729.6 &    554.0 &    602.3 &    721.5 & &    547.7 &    603.4 &    733.6 &    545.2 &    601.7 &    722.2 \\ 
$\xi^{3a}$ &    836.9 &    908.5 &   1146.5 &    852.0 &    916.8 &   1110.0 & &    839.6 &    916.3 &   1170.1 &    839.1 &    916.5 &   1109.6 \\ 
$\xi^{3b}$ &    879.5 &    950.2 &   1195.6 &    878.8 &    951.1 &   1160.0 & &    880.0 &    953.5 &   1186.7 &    868.6 &    971.8 &   1139.2 \\ 
$\mathbf{\rho^\Phi=0.5:}$   &       & &   &     & &  &  &       &   &  & & & \\ 
$\xi^{1a}$ &    163.8 &    168.0 &    189.3 &    163.1 &    171.1 &    187.6 & &    163.5 &    169.3 &    188.5 &    163.4 &    168.1 &    186.9 \\ 
$\xi^{1b}$ &    179.9 &    187.0 &    208.5 &    180.1 &    187.6 &    204.0 & &    181.6 &    187.5 &    209.4 &    180.8 &    187.6 &    204.4 \\ 
$\xi^{2a}$ &    438.1 &    457.5 &    520.1 &    438.1 &    459.1 &    510.3 & &    437.8 &    457.7 &    510.5 &    440.1 &    459.0 &    511.2 \\ 
$\xi^{2b}$ &    550.4 &    571.3 &    635.4 &    551.7 &    572.1 &    639.8 & &    551.0 &    573.3 &    636.6 &    551.6 &    572.6 &    633.6 \\ 
$\xi^{3a}$ &    771.4 &    803.3 &    910.1 &    772.5 &    807.5 &    913.2 & &    768.5 &    807.0 &    907.5 &    773.0 &    805.2 &    903.4 \\ 
$\xi^{3b}$ &   1003.4 &   1039.9 &   1150.5 &   1006.3 &   1046.8 &   1163.8 & &   1006.9 &   1040.4 &   1157.5 &   1000.2 &   1040.4 &   1156.0 \\ 
$\mathbf{\rho^\Phi=0.9:}$   &       & &   &     & &  &  &       &   &  & & & \\ 
$\xi^{1a}$ &    130.3 &    134.3 &    146.6 &    130.4 &    134.6 &    145.5 & &    129.7 &    135.2 &    147.2 &    130.1 &    135.5 &    146.1 \\ 
$\xi^{1b}$ &    160.6 &    166.2 &    180.3 &    159.9 &    165.8 &    177.2 & &    160.4 &    165.9 &    179.0 &    159.4 &    165.7 &    176.9 \\ 
$\xi^{2a}$ &    432.1 &    446.1 &    482.8 &    433.9 &    447.8 &    481.2 & &    434.0 &    446.0 &    482.4 &    430.6 &    446.9 &    484.4 \\ 
$\xi^{2b}$ &    534.6 &    549.4 &    591.3 &    535.2 &    548.8 &    591.1 & &    535.2 &    545.6 &    593.9 &    532.3 &    549.8 &    588.1 \\ 
$\xi^{3a}$ &    873.2 &    901.6 &    962.3 &    873.9 &    901.5 &    971.2 & &    872.7 &    895.4 &    974.6 &    871.0 &    896.4 &    972.0 \\ 
$\xi^{3b}$ &   1199.1 &   1232.4 &   1314.5 &   1198.0 &   1233.8 &   1314.6 & &   1197.1 &   1227.4 &   1317.2 &   1199.7 &   1234.6 &   1319.8 \\ 
\\ 
&\multicolumn{13}{c}{\textbf{Non-Uniform Accident Occurrence}}  \\ 
$\mathbf{\rho^\Phi=0.1:}$   &       & &   &     &  & & &       &   &  & & & \\ 
$\xi^{1a}$ &     31.8 &     37.2 &     54.3 &     32.1 &     36.4 &     47.1 & &     31.8 &     37.7 &     53.1 &     32.2 &     38.2 &     45.6 \\ 
$\xi^{1b}$ &     32.2 &     38.3 &     53.4 &     31.6 &     36.5 &     45.3 & &     32.3 &     38.1 &     53.0 &     31.8 &     37.4 &     46.8 \\ 
$\xi^{2a}$ &    161.2 &    188.1 &    254.7 &    163.2 &    188.9 &    236.2 & &    159.3 &    188.1 &    264.3 &    163.2 &    187.0 &    235.8 \\ 
$\xi^{2b}$ &    169.7 &    198.9 &    281.8 &    169.4 &    196.4 &    242.7 & &    170.8 &    196.9 &    271.4 &    168.5 &    198.7 &    240.1 \\ 
$\xi^{3a}$ &    456.0 &    520.8 &    683.3 &    456.6 &    526.1 &    635.9 & &    458.2 &    516.2 &    715.3 &    462.8 &    526.0 &    639.1 \\ 
$\xi^{3b}$ &    529.1 &    592.0 &    785.9 &    525.1 &    595.4 &    721.8 & &    522.2 &    593.9 &    772.0 &    527.2 &    588.8 &    740.6 \\ 
$\mathbf{\rho^\Phi=0.5:}$   &       & &   &     & &  &  &       &   &  & & & \\ 
$\xi^{1a}$ &     19.6 &     21.7 &     28.9 &     19.6 &     22.0 &     27.0 & &     19.5 &     22.0 &     28.5 &     19.6 &     21.8 &     27.2 \\ 
$\xi^{1b}$ &     21.7 &     24.2 &     31.4 &     22.1 &     24.6 &     29.6 & &     21.8 &     24.3 &     31.4 &     21.8 &     24.3 &     30.3 \\ 
$\xi^{2a}$ &    134.9 &    146.5 &    182.0 &    135.6 &    146.3 &    177.6 & &    134.7 &    146.8 &    182.5 &    134.5 &    145.9 &    174.4 \\ 
$\xi^{2b}$ &    159.9 &    171.2 &    207.7 &    159.7 &    172.6 &    206.2 & &    158.1 &    171.6 &    212.4 &    158.5 &    173.2 &    206.1 \\ 
$\xi^{3a}$ &    523.3 &    560.8 &    649.9 &    522.3 &    557.5 &    643.2 & &    522.5 &    555.7 &    647.6 &    519.2 &    557.5 &    647.9 \\ 
$\xi^{3b}$ &    699.1 &    737.3 &    838.8 &    704.5 &    740.7 &    828.7 & &    704.3 &    735.5 &    843.6 &    704.3 &    735.4 &    829.2 \\ 
$\mathbf{\rho^\Phi=0.9:}$   &       & &   &     & &  &  &       &   &  & & & \\ 
$\xi^{1a}$ &     16.7 &     18.1 &     22.8 &     16.6 &     18.4 &     21.8 & &     16.5 &     18.1 &     22.9 &     16.8 &     18.4 &     22.2 \\ 
$\xi^{1b}$ &     18.5 &     20.5 &     25.3 &     18.5 &     20.2 &     24.5 & &     18.6 &     20.3 &     25.3 &     18.6 &     20.5 &     24.8 \\ 
$\xi^{2a}$ &     94.1 &    100.1 &    122.8 &     93.5 &    101.1 &    121.3 & &     93.3 &    100.7 &    121.8 &     93.7 &    101.1 &    119.1 \\ 
$\xi^{2b}$ &    112.7 &    121.5 &    144.3 &    112.9 &    120.7 &    143.7 & &    113.4 &    121.6 &    145.8 &    113.1 &    122.3 &    143.1 \\ 
$\xi^{3a}$ &    518.4 &    542.6 &    605.0 &    519.2 &    543.8 &    605.9 & &    517.8 &    541.9 &    605.2 &    521.2 &    544.7 &    607.6 \\ 
$\xi^{3b}$ &    623.9 &    649.8 &    720.6 &    622.7 &    650.4 &    720.7 & &    620.7 &    648.9 &    720.0 &    623.8 &    647.2 &    729.1 \\ 
\bottomrule 
\end{tabular}
\begin{tabular}{rrrrrrrrrrrrrr} \toprule 
& \multicolumn{6}{c}{Binomial Model}  & \quad\quad & \multicolumn{6}{c}{Poisson Model}   \\ \midrule 
& \multicolumn{3}{c}{Gamma}  & \multicolumn{3}{c}{Log-Normal} & & \multicolumn{3}{c}{Gamma}  & \multicolumn{3}{c}{Log-Normal}  \\ \midrule 
& $c_v=0.5$ & $c_v=1.0$ & $c_v=2.0$  & $c_v=0.5$ & $c_v=1.0$ & $c_v=2.0$ & & $c_v=0.5$ & $c_v=1.0$ & $c_v=2.0$  &  $c_v=0.5$ & $c_v=1.0$ & $c_v=2.0$  \\     \toprule 
 \\ 
&\multicolumn{13}{c}{\textbf{Uniform Accident Occurrence}}  \\ 
$\mathbf{\rho^\Phi=0.1:}$   &       & &   &     &  & & &       &   &  & & & \\ 
$\xi^{1a}$ &    219.2 &    240.6 &    302.0 &    219.6 &    243.7 &    324.9 & &    217.7 &    239.8 &    302.1 &    220.8 &    242.5 &    319.7 \\ 
$\xi^{1b}$ &    212.0 &    232.9 &    294.6 &    214.9 &    235.8 &    315.5 & &    212.5 &    233.8 &    291.8 &    211.3 &    237.4 &    313.4 \\ 
$\xi^{2a}$ &    601.0 &    667.7 &    874.5 &    603.5 &    674.8 &    916.2 & &    598.2 &    666.6 &    881.2 &    600.3 &    684.5 &    913.0 \\ 
$\xi^{2b}$ &    609.2 &    674.8 &    884.8 &    610.9 &    693.9 &    943.7 & &    602.2 &    678.5 &    881.8 &    605.2 &    676.1 &    925.3 \\ 
$\xi^{3a}$ &    932.9 &   1031.4 &   1398.7 &    943.4 &   1058.8 &   1455.7 & &    934.2 &   1054.7 &   1418.8 &    936.1 &   1057.1 &   1441.8 \\ 
$\xi^{3b}$ &    972.4 &   1074.5 &   1435.7 &    970.8 &   1104.5 &   1525.7 & &    965.8 &   1079.1 &   1437.2 &    967.9 &   1112.9 &   1493.9 \\ 
$\mathbf{\rho^\Phi=0.5:}$   &       & &   &     & &  &  &       &   &  & & & \\ 
$\xi^{1a}$ &    171.8 &    179.5 &    207.3 &    170.8 &    182.4 &    214.7 & &    172.1 &    179.8 &    208.4 &    171.5 &    180.3 &    210.5 \\ 
$\xi^{1b}$ &    190.9 &    202.4 &    242.3 &    191.6 &    204.6 &    238.9 & &    191.3 &    203.9 &    240.7 &    191.7 &    205.5 &    240.9 \\ 
$\xi^{2a}$ &    463.8 &    491.7 &    575.3 &    462.6 &    494.1 &    597.7 & &    461.6 &    489.8 &    568.9 &    464.4 &    495.6 &    586.8 \\ 
$\xi^{2b}$ &    578.0 &    611.7 &    701.5 &    579.5 &    610.5 &    723.5 & &    580.9 &    609.2 &    700.6 &    578.1 &    609.8 &    716.4 \\ 
$\xi^{3a}$ &    812.5 &    862.2 &   1009.9 &    817.5 &    865.2 &   1056.2 & &    814.0 &    863.4 &   1016.5 &    817.7 &    867.4 &   1043.0 \\ 
$\xi^{3b}$ &   1051.8 &   1107.5 &   1266.0 &   1056.5 &   1115.4 &   1328.0 & &   1060.4 &   1104.3 &   1277.3 &   1052.7 &   1102.6 &   1301.6 \\ 
$\mathbf{\rho^\Phi=0.9:}$   &       & &   &     & &  &  &       &   &  & & & \\ 
$\xi^{1a}$ &    137.0 &    143.4 &    164.1 &    137.0 &    144.3 &    166.0 & &    136.1 &    143.8 &    163.6 &    137.0 &    144.8 &    165.7 \\ 
$\xi^{1b}$ &    168.3 &    176.9 &    201.9 &    167.8 &    177.7 &    202.9 & &    168.9 &    175.6 &    198.5 &    167.4 &    176.7 &    201.3 \\ 
$\xi^{2a}$ &    450.8 &    469.9 &    524.5 &    455.0 &    471.1 &    537.2 & &    452.6 &    471.8 &    524.6 &    449.7 &    470.1 &    543.5 \\ 
$\xi^{2b}$ &    555.4 &    576.8 &    636.3 &    558.5 &    578.0 &    653.6 & &    558.0 &    574.0 &    641.5 &    553.0 &    578.8 &    650.1 \\ 
$\xi^{3a}$ &    909.1 &    946.4 &   1038.9 &    912.6 &    952.4 &   1071.1 & &    909.2 &    944.5 &   1055.7 &    907.7 &    941.8 &   1078.3 \\ 
$\xi^{3b}$ &   1240.1 &   1290.8 &   1408.7 &   1243.8 &   1292.4 &   1441.6 & &   1240.9 &   1281.7 &   1410.5 &   1242.7 &   1292.6 &   1438.6 \\ 
\\ 
&\multicolumn{13}{c}{\textbf{Non-Uniform Accident Occurrence}}  \\ 
$\mathbf{\rho^\Phi=0.1:}$   &       & &   &     &  & & &       &   &  & & & \\ 
$\xi^{1a}$ &     38.2 &     47.6 &     78.9 &     38.6 &     48.1 &     78.8 & &     38.5 &     48.0 &     76.2 &     38.4 &     50.7 &     75.6 \\ 
$\xi^{1b}$ &     38.4 &     48.7 &     78.0 &     38.4 &     49.0 &     75.8 & &     39.1 &     47.5 &     77.0 &     38.1 &     49.4 &     80.2 \\ 
$\xi^{2a}$ &    189.5 &    232.0 &    353.9 &    190.8 &    234.7 &    351.0 & &    188.2 &    232.8 &    359.0 &    190.2 &    239.4 &    351.0 \\ 
$\xi^{2b}$ &    199.3 &    239.6 &    384.9 &    196.9 &    251.4 &    363.1 & &    199.2 &    244.2 &    370.8 &    198.6 &    248.8 &    366.2 \\ 
$\xi^{3a}$ &    518.4 &    617.7 &    887.1 &    521.9 &    635.7 &    903.7 & &    521.0 &    605.0 &    911.6 &    525.1 &    642.7 &    932.0 \\ 
$\xi^{3b}$ &    603.7 &    693.2 &   1004.4 &    599.9 &    712.7 &   1044.0 & &    590.3 &    704.1 &    985.6 &    600.9 &    701.1 &   1065.9 \\ 
$\mathbf{\rho^\Phi=0.5:}$   &       & &   &     & &  &  &       &   &  & & & \\ 
$\xi^{1a}$ &     21.9 &     25.2 &     36.1 &     22.1 &     25.9 &     38.6 & &     21.9 &     25.4 &     36.0 &     22.1 &     25.9 &     38.6 \\ 
$\xi^{1b}$ &     24.2 &     27.7 &     38.8 &     24.7 &     28.7 &     39.9 & &     24.2 &     28.0 &     38.7 &     24.3 &     28.5 &     41.5 \\ 
$\xi^{2a}$ &    146.3 &    162.8 &    215.0 &    147.6 &    164.3 &    227.5 & &    146.1 &    163.8 &    215.8 &    148.0 &    165.7 &    226.9 \\ 
$\xi^{2b}$ &    172.4 &    189.9 &    245.0 &    172.8 &    192.3 &    259.8 & &    170.7 &    189.9 &    247.7 &    171.8 &    194.2 &    253.9 \\ 
$\xi^{3a}$ &    553.7 &    603.2 &    728.0 &    553.9 &    606.7 &    770.7 & &    552.7 &    601.4 &    727.8 &    551.4 &    604.6 &    773.6 \\ 
$\xi^{3b}$ &    739.0 &    790.2 &    928.6 &    744.5 &    795.4 &    976.2 & &    744.4 &    792.3 &    939.7 &    744.5 &    792.8 &    969.2 \\ 
$\mathbf{\rho^\Phi=0.9:}$   &       & &   &     & &  &  &       &   &  & & & \\ 
$\xi^{1a}$ &     18.3 &     20.5 &     27.0 &     18.2 &     20.9 &     28.1 & &     18.1 &     20.5 &     27.5 &     18.4 &     20.9 &     28.8 \\ 
$\xi^{1b}$ &     20.3 &     23.0 &     29.9 &     20.4 &     22.9 &     32.1 & &     20.4 &     22.8 &     30.0 &     20.4 &     23.4 &     31.3 \\ 
$\xi^{2a}$ &    101.2 &    110.5 &    141.0 &    101.3 &    112.8 &    152.1 & &    100.6 &    110.9 &    141.8 &    101.5 &    112.6 &    150.0 \\ 
$\xi^{2b}$ &    121.1 &    132.4 &    165.8 &    121.0 &    133.6 &    173.0 & &    121.4 &    132.2 &    166.2 &    121.6 &    135.4 &    177.3 \\ 
$\xi^{3a}$ &    545.3 &    577.1 &    661.8 &    543.9 &    578.1 &    684.8 & &    543.4 &    575.2 &    662.2 &    547.0 &    579.9 &    684.2 \\ 
$\xi^{3b}$ &    650.0 &    685.1 &    781.4 &    651.3 &    689.2 &    804.9 & &    646.5 &    684.9 &    785.1 &    649.7 &    686.1 &    814.4 \\ 
\bottomrule 
\end{tabular}
\begin{tabular}{rrrrrrrrrrrrrr} \toprule 
& \multicolumn{6}{c}{Binomial Model}  & \quad\quad & \multicolumn{6}{c}{Poisson Model}   \\ \midrule 
& \multicolumn{3}{c}{Gamma}  & \multicolumn{3}{c}{Log-Normal} & & \multicolumn{3}{c}{Gamma}  & \multicolumn{3}{c}{Log-Normal}  \\ \midrule 
& $c_v=0.5$ & $c_v=1.0$ & $c_v=2.0$  & $c_v=0.5$ & $c_v=1.0$ & $c_v=2.0$ & & $c_v=0.5$ & $c_v=1.0$ & $c_v=2.0$  &  $c_v=0.5$ & $c_v=1.0$ & $c_v=2.0$  \\     \toprule 
 \\ 
&\multicolumn{13}{c}{\textbf{Uniform Accident Occurrence}}  \\ 
$\mathbf{\rho^\Phi=0.1:}$   &       & &   &     &  & & &       &   &  & & & \\ 
$\xi^{1a}$ &    230.9 &    255.8 &    328.6 &    231.4 &    260.3 &    363.3 & &    228.1 &    251.5 &    326.4 &    231.3 &    257.4 &    350.5 \\ 
$\xi^{1b}$ &    222.8 &    248.2 &    320.1 &    225.7 &    251.8 &    352.6 & &    224.7 &    247.2 &    314.3 &    221.7 &    254.6 &    344.5 \\ 
$\xi^{2a}$ &    639.2 &    716.9 &    949.0 &    638.5 &    729.4 &   1038.6 & &    638.1 &    719.9 &    966.6 &    631.7 &    743.1 &   1011.2 \\ 
$\xi^{2b}$ &    644.1 &    719.7 &    973.5 &    650.6 &    744.5 &   1061.7 & &    636.4 &    723.8 &    976.7 &    638.7 &    726.6 &   1039.2 \\ 
$\xi^{3a}$ &   1001.8 &   1106.3 &   1537.6 &    994.3 &   1149.4 &   1666.7 & &    992.1 &   1138.6 &   1592.0 &    993.1 &   1164.3 &   1586.3 \\ 
$\xi^{3b}$ &   1030.2 &   1153.4 &   1564.6 &   1032.9 &   1211.2 &   1709.4 & &   1019.7 &   1149.2 &   1602.9 &   1023.4 &   1202.4 &   1706.6 \\ 
$\mathbf{\rho^\Phi=0.5:}$   &       & &   &     & &  &  &       &   &  & & & \\ 
$\xi^{1a}$ &    176.8 &    185.5 &    217.4 &    176.0 &    188.7 &    228.9 & &    177.5 &    186.1 &    218.9 &    176.5 &    187.6 &    224.7 \\ 
$\xi^{1b}$ &    198.5 &    211.4 &    261.5 &    198.7 &    214.1 &    252.6 & &    196.8 &    213.4 &    258.2 &    198.4 &    214.7 &    250.5 \\ 
$\xi^{2a}$ &    481.4 &    515.4 &    613.4 &    477.8 &    515.0 &    640.2 & &    475.3 &    512.8 &    607.1 &    478.9 &    516.6 &    628.1 \\ 
$\xi^{2b}$ &    594.9 &    637.1 &    741.7 &    597.4 &    635.0 &    766.9 & &    600.2 &    630.0 &    736.9 &    594.8 &    629.4 &    759.1 \\ 
$\xi^{3a}$ &    837.7 &    896.7 &   1077.6 &    846.1 &    902.9 &   1121.5 & &    839.5 &    896.1 &   1080.0 &    849.8 &    906.0 &   1118.0 \\ 
$\xi^{3b}$ &   1080.4 &   1152.5 &   1343.1 &   1090.0 &   1158.2 &   1429.6 & &   1092.6 &   1145.7 &   1356.0 &   1086.9 &   1144.1 &   1388.1 \\ 
$\mathbf{\rho^\Phi=0.9:}$   &       & &   &     & &  &  &       &   &  & & & \\ 
$\xi^{1a}$ &    141.0 &    149.3 &    175.4 &    141.1 &    150.1 &    176.5 & &    139.8 &    149.6 &    172.7 &    141.4 &    150.9 &    174.4 \\ 
$\xi^{1b}$ &    172.5 &    183.5 &    214.3 &    173.3 &    184.3 &    214.3 & &    173.5 &    181.4 &    209.1 &    172.1 &    183.0 &    216.6 \\ 
$\xi^{2a}$ &    463.0 &    485.6 &    553.8 &    463.8 &    482.6 &    565.2 & &    464.5 &    486.3 &    548.5 &    461.7 &    483.3 &    570.4 \\ 
$\xi^{2b}$ &    566.7 &    592.3 &    664.8 &    571.4 &    594.2 &    691.4 & &    565.2 &    589.5 &    669.3 &    566.1 &    596.0 &    680.3 \\ 
$\xi^{3a}$ &    931.2 &    975.2 &   1088.0 &    931.2 &    986.4 &   1124.9 & &    932.5 &    976.4 &   1112.4 &    933.3 &    966.9 &   1129.7 \\ 
$\xi^{3b}$ &   1266.5 &   1325.8 &   1460.7 &   1276.4 &   1328.3 &   1513.6 & &   1272.0 &   1317.8 &   1466.4 &   1270.1 &   1328.8 &   1508.8 \\ 
\\ 
&\multicolumn{13}{c}{\textbf{Non-Uniform Accident Occurrence}}  \\ 
$\mathbf{\rho^\Phi=0.1:}$   &       & &   &     &  & & &       &   &  & & & \\ 
$\xi^{1a}$ &     42.4 &     54.1 &     93.3 &     43.0 &     54.9 &     96.5 & &     42.6 &     55.0 &     90.9 &     42.6 &     57.1 &     90.2 \\ 
$\xi^{1b}$ &     41.9 &     55.5 &     94.8 &     41.9 &     56.5 &     91.2 & &     43.8 &     54.3 &     90.8 &     41.8 &     56.5 &     92.9 \\ 
$\xi^{2a}$ &    208.2 &    257.2 &    406.2 &    205.6 &    260.5 &    420.6 & &    207.6 &    260.5 &    415.7 &    205.6 &    269.2 &    414.3 \\ 
$\xi^{2b}$ &    219.8 &    265.7 &    445.9 &    212.3 &    281.8 &    436.5 & &    217.9 &    275.0 &    423.6 &    216.0 &    277.8 &    437.2 \\ 
$\xi^{3a}$ &    556.2 &    677.5 &   1024.5 &    554.1 &    690.3 &   1015.3 & &    561.5 &    656.4 &   1036.9 &    564.9 &    708.9 &   1099.2 \\ 
$\xi^{3b}$ &    650.9 &    755.7 &   1138.7 &    649.3 &    792.7 &   1218.2 & &    632.2 &    776.4 &   1113.5 &    643.3 &    765.0 &   1204.7 \\ 
$\mathbf{\rho^\Phi=0.5:}$   &       & &   &     & &  &  &       &   &  & & & \\ 
$\xi^{1a}$ &     23.3 &     27.6 &     41.0 &     23.7 &     28.2 &     43.3 & &     23.4 &     27.7 &     41.4 &     23.7 &     28.8 &     45.3 \\ 
$\xi^{1b}$ &     25.6 &     30.0 &     43.3 &     26.3 &     31.7 &     45.3 & &     25.6 &     30.1 &     43.1 &     26.0 &     30.8 &     45.4 \\ 
$\xi^{2a}$ &    153.3 &    171.3 &    237.0 &    154.6 &    174.4 &    250.6 & &    153.6 &    174.6 &    238.7 &    156.8 &    176.4 &    256.7 \\ 
$\xi^{2b}$ &    180.8 &    202.4 &    269.2 &    180.6 &    203.7 &    283.3 & &    179.1 &    200.3 &    269.6 &    180.3 &    206.9 &    280.9 \\ 
$\xi^{3a}$ &    575.1 &    628.8 &    779.7 &    574.7 &    637.4 &    828.9 & &    571.1 &    630.1 &    787.3 &    570.5 &    635.7 &    837.6 \\ 
$\xi^{3b}$ &    765.1 &    826.7 &    984.4 &    767.4 &    829.6 &   1053.9 & &    768.0 &    829.6 &   1000.4 &    770.8 &    831.0 &   1040.6 \\ 
$\mathbf{\rho^\Phi=0.9:}$   &       & &   &     & &  &  &       &   &  & & & \\ 
$\xi^{1a}$ &     19.4 &     22.1 &     29.6 &     19.2 &     22.3 &     31.7 & &     19.2 &     21.8 &     30.3 &     19.4 &     22.2 &     31.5 \\ 
$\xi^{1b}$ &     21.3 &     24.5 &     32.5 &     21.3 &     24.3 &     36.2 & &     21.5 &     24.4 &     32.9 &     21.5 &     25.2 &     35.2 \\ 
$\xi^{2a}$ &    105.6 &    116.8 &    152.7 &    106.1 &    120.1 &    164.1 & &    105.3 &    116.7 &    154.5 &    105.8 &    120.6 &    168.9 \\ 
$\xi^{2b}$ &    125.9 &    139.2 &    180.3 &    125.9 &    141.7 &    188.2 & &    126.1 &    138.7 &    179.4 &    126.3 &    143.3 &    193.6 \\ 
$\xi^{3a}$ &    560.4 &    596.3 &    697.9 &    561.7 &    599.4 &    716.2 & &    559.2 &    593.7 &    694.5 &    562.0 &    600.4 &    727.0 \\ 
$\xi^{3b}$ &    665.8 &    706.1 &    818.4 &    666.9 &    715.3 &    843.8 & &    662.2 &    707.9 &    826.9 &    666.9 &    707.9 &    858.9 \\ 
\bottomrule 
\end{tabular}
\begin{tabular}{rrrrrrrrrrrrrr} \toprule 
& \multicolumn{6}{c}{Binomial Model}  & \quad\quad & \multicolumn{6}{c}{Poisson Model}   \\ \midrule 
& \multicolumn{3}{c}{Gamma}  & \multicolumn{3}{c}{Log-Normal} & & \multicolumn{3}{c}{Gamma}  & \multicolumn{3}{c}{Log-Normal}  \\ \midrule 
& $c_v=0.5$ & $c_v=1.0$ & $c_v=2.0$  & $c_v=0.5$ & $c_v=1.0$ & $c_v=2.0$ & & $c_v=0.5$ & $c_v=1.0$ & $c_v=2.0$  &  $c_v=0.5$ & $c_v=1.0$ & $c_v=2.0$  \\     \toprule 
 \\ 
&\multicolumn{13}{c}{\textbf{Uniform Accident Occurrence}}  \\ 
$\mathbf{\rho^\Phi=0.1:}$   &       & &   &     &  & & &       &   &  & & & \\ 
$\xi^{1a}$ &    244.8 &    279.0 &    372.4 &    244.2 &    290.2 &    436.5 & &    244.6 &    272.8 &    368.4 &    247.4 &    277.5 &    432.8 \\ 
$\xi^{1b}$ &    235.8 &    264.9 &    363.8 &    239.0 &    276.4 &    427.1 & &    236.9 &    265.1 &    353.9 &    236.5 &    273.3 &    424.3 \\ 
$\xi^{2a}$ &    683.4 &    783.4 &   1106.1 &    684.5 &    805.2 &   1314.1 & &    682.2 &    783.5 &   1123.5 &    687.7 &    825.5 &   1304.0 \\ 
$\xi^{2b}$ &    692.5 &    798.9 &   1126.1 &    694.5 &    844.3 &   1378.0 & &    678.1 &    795.5 &   1111.4 &    693.3 &    791.9 &   1287.4 \\ 
$\xi^{3a}$ &   1077.9 &   1214.4 &   1830.1 &   1078.4 &   1291.4 &   2104.3 & &   1063.4 &   1260.7 &   1823.4 &   1077.3 &   1275.6 &   2058.2 \\ 
$\xi^{3b}$ &   1112.1 &   1252.7 &   1829.2 &   1113.1 &   1349.2 &   2217.3 & &   1091.5 &   1259.8 &   1836.1 &   1121.6 &   1328.4 &   2140.8 \\ 
$\mathbf{\rho^\Phi=0.5:}$   &       & &   &     & &  &  &       &   &  & & & \\ 
$\xi^{1a}$ &    183.6 &    196.1 &    234.8 &    181.9 &    198.8 &    262.3 & &    184.8 &    195.4 &    237.3 &    183.5 &    199.7 &    250.5 \\ 
$\xi^{1b}$ &    207.7 &    224.3 &    300.7 &    207.4 &    231.4 &    308.0 & &    206.7 &    228.9 &    295.8 &    207.4 &    236.7 &    316.6 \\ 
$\xi^{2a}$ &    501.8 &    542.7 &    663.4 &    496.4 &    548.2 &    751.5 & &    496.1 &    536.5 &    656.6 &    500.9 &    545.9 &    721.8 \\ 
$\xi^{2b}$ &    617.5 &    674.0 &    798.5 &    620.0 &    669.5 &    871.2 & &    620.1 &    661.1 &    796.0 &    615.2 &    663.6 &    858.4 \\ 
$\xi^{3a}$ &    872.0 &    945.0 &   1159.5 &    879.6 &    952.0 &   1307.7 & &    876.2 &    953.8 &   1185.6 &    879.3 &    961.8 &   1273.3 \\ 
$\xi^{3b}$ &   1119.5 &   1203.8 &   1436.0 &   1126.5 &   1217.1 &   1621.0 & &   1136.0 &   1198.9 &   1455.7 &   1126.4 &   1194.1 &   1549.1 \\ 
$\mathbf{\rho^\Phi=0.9:}$   &       & &   &     & &  &  &       &   &  & & & \\ 
$\xi^{1a}$ &    146.3 &    158.8 &    194.8 &    146.5 &    159.5 &    203.1 & &    145.2 &    157.0 &    191.0 &    146.8 &    158.9 &    202.8 \\ 
$\xi^{1b}$ &    178.9 &    193.0 &    239.4 &    179.3 &    196.9 &    253.9 & &    179.6 &    190.5 &    231.7 &    178.7 &    194.5 &    246.9 \\ 
$\xi^{2a}$ &    477.3 &    502.5 &    580.8 &    479.1 &    510.7 &    642.3 & &    478.9 &    509.3 &    586.3 &    481.3 &    504.2 &    655.9 \\ 
$\xi^{2b}$ &    585.5 &    613.7 &    706.1 &    588.2 &    620.2 &    756.9 & &    588.5 &    611.4 &    713.3 &    581.6 &    622.8 &    765.7 \\ 
$\xi^{3a}$ &    969.5 &   1009.4 &   1160.8 &    958.9 &   1026.4 &   1248.0 & &    962.6 &   1007.3 &   1163.3 &    959.6 &   1011.1 &   1254.6 \\ 
$\xi^{3b}$ &   1302.2 &   1369.6 &   1534.0 &   1310.8 &   1374.5 &   1650.4 & &   1302.8 &   1357.3 &   1538.5 &   1309.4 &   1370.4 &   1623.2 \\ 
\\ 
&\multicolumn{13}{c}{\textbf{Non-Uniform Accident Occurrence}}  \\ 
$\mathbf{\rho^\Phi=0.1:}$   &       & &   &     &  & & &       &   &  & & & \\ 
$\xi^{1a}$ &     47.7 &     64.3 &    118.8 &     48.4 &     67.0 &    146.4 & &     48.3 &     65.6 &    116.8 &     48.3 &     72.0 &    136.2 \\ 
$\xi^{1b}$ &     47.9 &     64.7 &    119.2 &     48.7 &     70.5 &    137.9 & &     49.6 &     62.8 &    119.1 &     47.4 &     69.9 &    150.6 \\ 
$\xi^{2a}$ &    233.4 &    304.5 &    520.4 &    233.9 &    310.2 &    562.0 & &    229.9 &    298.4 &    524.1 &    233.2 &    331.3 &    575.2 \\ 
$\xi^{2b}$ &    248.1 &    304.3 &    558.1 &    240.4 &    342.9 &    579.1 & &    242.2 &    316.6 &    537.5 &    241.3 &    330.2 &    607.1 \\ 
$\xi^{3a}$ &    607.4 &    760.6 &   1226.9 &    623.5 &    816.5 &   1432.4 & &    610.4 &    747.4 &   1223.0 &    617.0 &    840.0 &   1503.8 \\ 
$\xi^{3b}$ &    713.1 &    856.2 &   1363.6 &    708.7 &    913.1 &   1630.9 & &    688.1 &    860.9 &   1319.0 &    712.3 &    877.6 &   1715.2 \\ 
$\mathbf{\rho^\Phi=0.5:}$   &       & &   &     & &  &  &       &   &  & & & \\ 
$\xi^{1a}$ &     25.4 &     30.4 &     47.1 &     25.6 &     32.1 &     63.4 & &     25.6 &     30.5 &     48.3 &     25.9 &     32.3 &     60.0 \\ 
$\xi^{1b}$ &     27.8 &     33.1 &     50.0 &     28.5 &     35.3 &     59.5 & &     27.7 &     33.5 &     49.2 &     28.1 &     35.1 &     63.5 \\ 
$\xi^{2a}$ &    163.3 &    189.0 &    266.1 &    166.5 &    191.7 &    321.4 & &    163.4 &    188.8 &    269.3 &    168.6 &    196.4 &    325.4 \\ 
$\xi^{2b}$ &    192.9 &    219.1 &    302.9 &    192.0 &    222.6 &    363.4 & &    189.4 &    218.0 &    305.4 &    191.4 &    228.3 &    340.4 \\ 
$\xi^{3a}$ &    597.0 &    664.0 &    848.6 &    600.3 &    680.3 &    994.5 & &    596.4 &    670.8 &    848.3 &    600.3 &    674.6 &   1022.3 \\ 
$\xi^{3b}$ &    797.7 &    872.3 &   1065.1 &    800.6 &    868.7 &   1256.1 & &    804.5 &    874.9 &   1080.6 &    803.7 &    873.4 &   1220.8 \\ 
$\mathbf{\rho^\Phi=0.9:}$   &       & &   &     & &  &  &       &   &  & & & \\ 
$\xi^{1a}$ &     20.9 &     24.2 &     33.4 &     20.5 &     24.6 &     39.0 & &     20.6 &     24.1 &     34.6 &     20.8 &     25.0 &     41.9 \\ 
$\xi^{1b}$ &     22.9 &     26.7 &     37.1 &     23.1 &     27.1 &     46.2 & &     23.0 &     26.5 &     37.1 &     23.1 &     27.9 &     43.4 \\ 
$\xi^{2a}$ &    111.2 &    125.3 &    168.8 &    112.9 &    130.8 &    213.7 & &    111.4 &    125.9 &    172.9 &    112.5 &    130.8 &    207.5 \\ 
$\xi^{2b}$ &    132.9 &    149.0 &    198.3 &    133.2 &    152.4 &    226.8 & &    132.0 &    147.8 &    195.4 &    134.3 &    156.1 &    241.2 \\ 
$\xi^{3a}$ &    584.0 &    627.9 &    750.6 &    579.8 &    625.8 &    822.2 & &    578.0 &    620.5 &    746.1 &    585.7 &    628.3 &    818.5 \\ 
$\xi^{3b}$ &    686.8 &    738.3 &    872.5 &    694.3 &    750.1 &    959.2 & &    682.4 &    736.4 &    885.2 &    689.8 &    740.7 &    977.6 \\ 
\bottomrule 
\end{tabular}
